GPU-Native Adaptive Mesh Refinement with Application to Lattice Boltzmann Simulations

Adaptive Mesh Refinement (AMR) enables efficient computation of flows by providing high resolution in critical regions while allowing for coarsening in areas where fine detail is unnecessary. While early AMR software packages relied solely on CPU parallelization, the widespread adoption of heterogeneous computing systems has led to GPU-accelerated implementations. In these hybrid approaches, simulation data typically resides on the GPU, and mesh management and adaptation occur exclusively on the CPU, necessitating frequent data transfers between them. A more efficient strategy is to adapt and maintain the entire mesh structure exclusively on the GPU, eliminating these transfers. Because of its inherent parallelism, the Lattice Boltzmann Method (LBM) has been widely implemented in hybrid AMR frameworks. This work presents a GPU-native algorithm for AMR using a block-based forest of octrees approach, implemented in both two and three dimensions as open-source C++/CUDA code. The implementation includes a Lattice Boltzmann solver for weakly compressible flow, though the underlying grid refinement procedure is compatible with any solver operating on cell-centered block-based grids. The lid-driven cavity and flow past a square cylinder benchmarks validate the algorithm's effectiveness across multiple velocity sets in both single- and double-precision. Tests conducted on consumer and datacenter-grade GPUs demonstrate its versatility across different hardware platforms. Link to repository: https://github.com/KhodrJ/AGAL

==> tikz/advance.tikz <==
\tikzset{every picture/.style={}}

\begin{tikzpicture}[]

%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{positioning,arrows}

\def \wm {0.5}
\def \tl {14cm} % Table length
\def \ll {1.5cm} % Layer length
\def \ls {0.2cm} % Layer spacing

% Level 0
\draw[-{Stealth[scale=1.5]}, line width = \wm] (0,0) -- (\tl,0 cm);
	% Interpolation and averaging
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\ls,-\ls) -- (\ls,-1*\ll+\ls);
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\tl - \ls,-1*\ll+\ls) -- (\tl - \ls,-\ls);

% Level 1
\foreach \j in {0,1}{
	\draw[-{Stealth[scale=1.5]}, line width = \wm] (\j*\tl/2,-1*\ll) -- ({(\j+1)*\tl/2},-1*\ll);
}
	% Interpolation and averaging
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\ls,-\ls-1*\ll) -- (\ls,-2*\ll+\ls);
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\tl - \ls,-2*\ll+\ls) -- (\tl - \ls,-\ls - 1*\ll);
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\tl/2 + \ls,-\ls-1*\ll) -- (\tl/2 + \ls,-2*\ll+\ls);
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\tl/2 - \ls,-2*\ll+\ls) -- (\tl/2 - \ls,-\ls - 1*\ll);

% Level 2
\foreach \j in {0,...,3}{
	\draw[-{Stealth[scale=1.5]}, line width = \wm] (\j*\tl/4,-2*\ll) -- ({(\j+1)*\tl/4},-2*\ll);
}
	% Interpolation and averaging
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\ls,-\ls-2*\ll) -- (\ls,-3*\ll+\ls);
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\tl - \ls,-3*\ll+\ls) -- (\tl - \ls,-\ls - 2*\ll);
\foreach \j in {0,...,2} {
	\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] ({(\j+1)*\tl/4 + \ls},-\ls-2*\ll) -- ({(\j+1)*\tl/4 + \ls},-3*\ll+\ls);
	\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] ({(\j+1)*\tl/4 - \ls},-3*\ll+\ls) -- ({(\j+1)*\tl/4 - \ls},-\ls - 2*\ll);
}

% Level 3
\foreach \j in {0,...,7}{
	\draw[-{Stealth[scale=1.5]}, line width = \wm] (\j*\tl/8,-3*\ll) -- ({(\j+1)*\tl/8},-3*\ll);
}
	% Interpolation and averaging
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\ls,-\ls-3*\ll) -- (\ls,-4*\ll+\ls);
\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\tl - \ls,-4*\ll+\ls) -- (\tl - \ls,-\ls - 3*\ll);
\foreach \j in {0,...,6} {
	\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] ({(\j+1)*\tl/8 + \ls},-\ls-3*\ll) -- ({(\j+1)*\tl/8 + \ls},-4*\ll+\ls);
	\draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] ({(\j+1)*\tl/8 - \ls},-4*\ll+\ls) -- ({(\j+1)*\tl/8 - \ls},-\ls - 3*\ll);
}

% Level 4
\foreach \j in {0,...,15}{
	\draw[-{Stealth[scale=1.5]}, line width = \wm] (\j*\tl/16,-4*\ll) -- ({(\j+1)*\tl/16},-4*\ll);
}



% Annotations
\draw[-Bar, line width = 2, line cap = round] (0,-4*\ll) -- (0,0.5);
\node at (0,0.8) {$t_n$};
\draw[-Bar, line width = 2, line cap = round] (\tl,-4*\ll) -- (\tl,0.5);
\node at (\tl,0.8) {$t_{n+1}$};

\draw[-Bar, line width = 1.5, dash pattern = on 3pt off 1pt]  (\tl/2,-4*\ll) -- (\tl/2,0.5);
\node at (\tl/2,0.8) {$t_{n+1/2}$};

\foreach \j in {0,...,1} {
	\draw[-Bar, line width = 1.0, dash pattern = on 3pt off 1pt] ({\tl/4 + \j*(\tl/2)},-4*\ll) -- ({\tl/4 + \j*(\tl/2)},0.5);
}
\node at (\tl/4,0.8) {$t_{n+1/4}$};
\node at (3*\tl/4,0.8) {$t_{n+3/4}$};

\foreach \j in {0,...,3} {
	\draw[-Bar, line width = 0.5, dash pattern = on 3pt off 1pt] ({\tl/8 + \j*(\tl/4)},-4*\ll) -- ({\tl/8 + \j*(\tl/4)},0.5);
}
%\node[align=left] at (\ls+0.85cm, -0.5*\ll) {\scriptsize Interpolate};
%\node[align=left] at (\tl-0.85cm, -0.5*\ll) {\scriptsize Average};

\node at (-1,0*\ll) {$L=0$};
\node at (-1,-1*\ll) {$L=1$};
\node at (-1,-2*\ll) {$L=2$};
\node at (-1,-3*\ll) {$L=3$};
\node at (-1,-4*\ll) {$L=4$};





% Recursion.

 \draw[fill=yellow, opacity=0.25] (0*\tl/4,-3*\ll) -- (\tl/2,-3*\ll) -- (\tl/2,-2*\ll) -- (0*\tl/4,-2*\ll) -- (0*\tl/4,-3*\ll);

\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (\tl/24,-2.5*\ll) {\scriptsize 1};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (\tl/8,-2.25*\ll) {\scriptsize 2};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (\tl/8,-2.75*\ll) {\scriptsize 3};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (\tl/4 - \tl/24,-2.5*\ll) {\scriptsize 4};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (\tl/4 + \tl/24,-2.5*\ll) {\scriptsize 5};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (3*\tl/8,-2.25*\ll) {\scriptsize 6};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (3*\tl/8,-2.75*\ll) {\scriptsize 7};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at (1*\tl/2 - \tl/24,-2.5*\ll) {\scriptsize 8};

% \draw[-{Stealth[scale=1.5]}, line width = \wm] (\tl/8,-5.5*\ll) -- (4*\tl/8,-5.5*\ll);
% \draw[-{Stealth[scale=1.5]}, line width = \wm] (4*\tl/8,-5.5*\ll) -- (7*\tl/8,-5.5*\ll);
% 
% \draw[-{Stealth[scale=1.5]}, line width = \wm] (\tl/8,-6.5*\ll) -- (2.5*\tl/8,-6.5*\ll);
% \draw[-{Stealth[scale=1.5]}, line width = \wm] (2.5*\tl/8,-6.5*\ll) -- (4*\tl/8,-6.5*\ll);
% \draw[-{Stealth[scale=1.5]}, line width = \wm] (4*\tl/8,-6.5*\ll) -- (5.5*\tl/8,-6.5*\ll);
% \draw[-{Stealth[scale=1.5]}, line width = \wm] (5.5*\tl/8,-6.5*\ll) -- (7*\tl/8,-6.5*\ll);
% 
% \draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\ls,-\ls) -- (\ls,-1*\ll+\ls);
% \draw[-{Stealth[harpoon, scale=1.5]}, line width = \wm] (\tl - \ls,-1*\ll+\ls) -- (\tl - \ls,-\ls);
% 
% \node at (1,-5.5*\ll) {$L$};
% \node at (1,-6.5*\ll) {$L+1$};

\end{tikzpicture}

==> tikz/block_desc.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8296435003253544] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (480,80) -- (500,80) -- (500,100) -- (480,100) -- cycle ;
%Shape: Square [id:dp386894352524193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.65 ] (500,80) -- (520,80) -- (520,100) -- (500,100) -- cycle ;
%Shape: Square [id:dp6579788781203727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (480,60) -- (500,60) -- (500,80) -- (480,80) -- cycle ;
%Shape: Square [id:dp4358678801417798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 40; green, 40; blue, 40 }  ,fill opacity=0.65 ] (500,60) -- (520,60) -- (520,80) -- (500,80) -- cycle ;
%Shape: Rectangle [id:dp49393446478569436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (480,20) -- (520,20) -- (520,60) -- (480,60) -- cycle ;
%Shape: Rectangle [id:dp7338273513331107] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (180,120) -- (200,120) -- (200,140) -- (180,140) -- cycle ;
%Straight Lines [id:da5925678120885501] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,115) -- (180,120) ;
%Straight Lines [id:da9593979744812324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,115) -- (200,120) ;
%Straight Lines [id:da3955378968828468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,135) -- (200,140) ;
%Shape: Rectangle [id:dp039159752451574104] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,115) -- (210,115) -- (210,135) -- (190,135) -- cycle ;
%Straight Lines [id:da6199537082077008] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,135) -- (180,140) ;
%Shape: Rectangle [id:dp12589343933224195] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,120) -- (220,120) -- (220,140) -- (200,140) -- cycle ;
%Straight Lines [id:da8553472067762568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,115) -- (200,120) ;
%Straight Lines [id:da3055932829753054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,115) -- (220,120) ;
%Straight Lines [id:da7774436131413069] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,135) -- (220,140) ;
%Shape: Rectangle [id:dp7055360695276853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,115) -- (230,115) -- (230,135) -- (210,135) -- cycle ;
%Straight Lines [id:da6415094011443567] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,135) -- (200,140) ;
%Shape: Rectangle [id:dp6175475404164419] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,120) -- (240,120) -- (240,140) -- (220,140) -- cycle ;
%Straight Lines [id:da44734664923671286] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,115) -- (220,120) ;
%Straight Lines [id:da7148348965556478] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,115) -- (240,120) ;
%Straight Lines [id:da16286984983857644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,135) -- (240,140) ;
%Shape: Rectangle [id:dp6097917127886509] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,115) -- (250,115) -- (250,135) -- (230,135) -- cycle ;
%Straight Lines [id:da3692214282219509] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,135) -- (220,140) ;
%Shape: Rectangle [id:dp9144895220726627] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,120) -- (260,120) -- (260,140) -- (240,140) -- cycle ;
%Straight Lines [id:da26199173613639193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,115) -- (240,120) ;
%Straight Lines [id:da2311577223935407] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,115) -- (260,120) ;
%Straight Lines [id:da9558557217867641] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,135) -- (260,140) ;
%Shape: Rectangle [id:dp253894174925426] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,115) -- (270,115) -- (270,135) -- (250,135) -- cycle ;
%Straight Lines [id:da8413958666360636] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,135) -- (240,140) ;
%Shape: Rectangle [id:dp9355369326198316] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,115) -- (210,115) -- (210,135) -- (190,135) -- cycle ;
%Straight Lines [id:da5506926691956795] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,110) -- (190,115) ;
%Straight Lines [id:da14729928724103758] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,110) -- (210,115) ;
%Straight Lines [id:da5288921104229214] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,130) -- (210,135) ;
%Shape: Rectangle [id:dp35165162572187525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,110) -- (220,110) -- (220,130) -- (200,130) -- cycle ;
%Straight Lines [id:da5011820302601583] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,130) -- (190,135) ;
%Shape: Rectangle [id:dp5145525752189212] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,115) -- (230,115) -- (230,135) -- (210,135) -- cycle ;
%Straight Lines [id:da35716127719459945] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,110) -- (210,115) ;
%Straight Lines [id:da7552848741699806] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,110) -- (230,115) ;
%Straight Lines [id:da45841903173296494] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,130) -- (230,135) ;
%Shape: Rectangle [id:dp9328961498572523] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,110) -- (240,110) -- (240,130) -- (220,130) -- cycle ;
%Straight Lines [id:da7886765042240715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,130) -- (210,135) ;
%Shape: Rectangle [id:dp8991234073971243] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,115) -- (250,115) -- (250,135) -- (230,135) -- cycle ;
%Straight Lines [id:da13372691230084532] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,110) -- (230,115) ;
%Straight Lines [id:da4111620969344244] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,110) -- (250,115) ;
%Straight Lines [id:da8105866419853803] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,130) -- (250,135) ;
%Shape: Rectangle [id:dp10548987828694956] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,110) -- (260,110) -- (260,130) -- (240,130) -- cycle ;
%Straight Lines [id:da7353391939822675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,130) -- (230,135) ;
%Shape: Rectangle [id:dp9019917590740271] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,115) -- (270,115) -- (270,135) -- (250,135) -- cycle ;
%Straight Lines [id:da9017041658979119] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,110) -- (250,115) ;
%Straight Lines [id:da5252756970126607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,110) -- (270,115) ;
%Straight Lines [id:da41192587764041855] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,130) -- (270,135) ;
%Shape: Rectangle [id:dp8388443791652682] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,110) -- (280,110) -- (280,130) -- (260,130) -- cycle ;
%Straight Lines [id:da0878413939849243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,130) -- (250,135) ;
%Shape: Rectangle [id:dp4626698249813981] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,110) -- (220,110) -- (220,130) -- (200,130) -- cycle ;
%Straight Lines [id:da335909963044146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,105) -- (200,110) ;
%Straight Lines [id:da696919916339946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,105) -- (220,110) ;
%Straight Lines [id:da35571942618148866] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,125) -- (220,130) ;
%Shape: Rectangle [id:dp7600059052194429] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,105) -- (230,105) -- (230,125) -- (210,125) -- cycle ;
%Straight Lines [id:da5988569071589317] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,125) -- (200,130) ;
%Shape: Rectangle [id:dp2105768482904844] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,110) -- (240,110) -- (240,130) -- (220,130) -- cycle ;
%Straight Lines [id:da9562866624844378] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,105) -- (220,110) ;
%Straight Lines [id:da37385763797827276] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,105) -- (240,110) ;
%Straight Lines [id:da4687883123206772] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,125) -- (240,130) ;
%Shape: Rectangle [id:dp9891751349611954] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,105) -- (250,105) -- (250,125) -- (230,125) -- cycle ;
%Straight Lines [id:da15026685119647376] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,125) -- (220,130) ;
%Shape: Rectangle [id:dp7188677144968726] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,110) -- (260,110) -- (260,130) -- (240,130) -- cycle ;
%Straight Lines [id:da7429336669207204] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,105) -- (240,110) ;
%Straight Lines [id:da5908664091542053] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,105) -- (260,110) ;
%Straight Lines [id:da12364577666466414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,125) -- (260,130) ;
%Shape: Rectangle [id:dp09475805731441111] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,105) -- (270,105) -- (270,125) -- (250,125) -- cycle ;
%Straight Lines [id:da9439413928400914] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,125) -- (240,130) ;
%Shape: Rectangle [id:dp6158877159933915] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,110) -- (280,110) -- (280,130) -- (260,130) -- cycle ;
%Straight Lines [id:da09197755033545363] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,105) -- (260,110) ;
%Straight Lines [id:da8446914485455543] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,105) -- (280,110) ;
%Straight Lines [id:da3216162016960358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,125) -- (280,130) ;
%Shape: Rectangle [id:dp6696636128314475] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,105) -- (290,105) -- (290,125) -- (270,125) -- cycle ;
%Straight Lines [id:da5975093092145882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,125) -- (260,130) ;
%Shape: Rectangle [id:dp5940885713733426] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,105) -- (230,105) -- (230,125) -- (210,125) -- cycle ;
%Straight Lines [id:da6479017411987944] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,100) -- (210,105) ;
%Straight Lines [id:da17315869351454183] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,100) -- (230,105) ;
%Straight Lines [id:da8207221624300364] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,120) -- (230,125) ;
%Shape: Rectangle [id:dp3718571747129896] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,100) -- (240,100) -- (240,120) -- (220,120) -- cycle ;
%Straight Lines [id:da047128086736069164] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,120) -- (210,125) ;
%Shape: Rectangle [id:dp6238101195387046] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,105) -- (250,105) -- (250,125) -- (230,125) -- cycle ;
%Straight Lines [id:da7846536456268672] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,100) -- (230,105) ;
%Straight Lines [id:da4676440810717577] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,100) -- (250,105) ;
%Straight Lines [id:da7870064524083025] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (250,125) ;
%Shape: Rectangle [id:dp6980135686591009] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,100) -- (260,100) -- (260,120) -- (240,120) -- cycle ;
%Straight Lines [id:da28718488079043525] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,120) -- (230,125) ;
%Shape: Rectangle [id:dp8113826275203915] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,105) -- (270,105) -- (270,125) -- (250,125) -- cycle ;
%Straight Lines [id:da14429845124681373] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,100) -- (250,105) ;
%Straight Lines [id:da6302934999261922] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,100) -- (270,105) ;
%Straight Lines [id:da5938393360076805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,120) -- (270,125) ;
%Shape: Rectangle [id:dp056434761215402474] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,100) -- (280,100) -- (280,120) -- (260,120) -- cycle ;
%Straight Lines [id:da9340316816654528] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (250,125) ;
%Shape: Rectangle [id:dp7862206944623169] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,105) -- (290,105) -- (290,125) -- (270,125) -- cycle ;
%Straight Lines [id:da6390375775326147] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,100) -- (270,105) ;
%Straight Lines [id:da6270270605162944] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,100) -- (290,105) ;
%Straight Lines [id:da25402681840482466] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,120) -- (290,125) ;
%Shape: Rectangle [id:dp9022730039657183] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (280,100) -- (300,100) -- (300,120) -- (280,120) -- cycle ;
%Straight Lines [id:da3110365257462506] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,120) -- (270,125) ;
%Shape: Rectangle [id:dp8799897536819438] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (180,100) -- (200,100) -- (200,120) -- (180,120) -- cycle ;
%Straight Lines [id:da657815433945199] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,95) -- (180,100) ;
%Straight Lines [id:da8697853744033505] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,95) -- (200,100) ;
%Straight Lines [id:da40069517219226525] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,115) -- (200,120) ;
%Shape: Rectangle [id:dp04188576233418617] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,95) -- (210,95) -- (210,115) -- (190,115) -- cycle ;
%Straight Lines [id:da8092709225729977] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,115) -- (180,120) ;
%Shape: Rectangle [id:dp007278984479639816] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,100) -- (220,100) -- (220,120) -- (200,120) -- cycle ;
%Straight Lines [id:da625621471978021] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,95) -- (200,100) ;
%Straight Lines [id:da0658490605735591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,95) -- (220,100) ;
%Straight Lines [id:da7756826652514333] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,115) -- (220,120) ;
%Shape: Rectangle [id:dp2613574241376423] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,95) -- (230,95) -- (230,115) -- (210,115) -- cycle ;
%Straight Lines [id:da2725967278050585] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,115) -- (200,120) ;
%Shape: Rectangle [id:dp10940145085135344] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,100) -- (240,100) -- (240,120) -- (220,120) -- cycle ;
%Straight Lines [id:da6739762508618049] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,95) -- (220,100) ;
%Straight Lines [id:da4543141283480191] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,95) -- (240,100) ;
%Straight Lines [id:da3510725718717935] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,115) -- (240,120) ;
%Shape: Rectangle [id:dp012395853464846063] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,95) -- (250,95) -- (250,115) -- (230,115) -- cycle ;
%Straight Lines [id:da3556724421927815] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,115) -- (220,120) ;
%Shape: Rectangle [id:dp35546911884692933] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,100) -- (260,100) -- (260,120) -- (240,120) -- cycle ;
%Straight Lines [id:da3006204140078861] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,95) -- (240,100) ;
%Straight Lines [id:da8560125981712788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,95) -- (260,100) ;
%Straight Lines [id:da36148791777750233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,115) -- (260,120) ;
%Shape: Rectangle [id:dp8753645864281001] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,95) -- (270,95) -- (270,115) -- (250,115) -- cycle ;
%Straight Lines [id:da08731369512593301] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,115) -- (240,120) ;
%Shape: Rectangle [id:dp07877980674623908] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,95) -- (210,95) -- (210,115) -- (190,115) -- cycle ;
%Straight Lines [id:da8603849440454776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,90) -- (190,95) ;
%Straight Lines [id:da838865121213848] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,90) -- (210,95) ;
%Straight Lines [id:da2537334137692099] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,110) -- (210,115) ;
%Shape: Rectangle [id:dp2423255700155671] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,90) -- (220,90) -- (220,110) -- (200,110) -- cycle ;
%Straight Lines [id:da34263375602524726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,110) -- (190,115) ;
%Shape: Rectangle [id:dp3162321977539563] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,95) -- (230,95) -- (230,115) -- (210,115) -- cycle ;
%Straight Lines [id:da20774011235142642] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,90) -- (210,95) ;
%Straight Lines [id:da969821778100334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,90) -- (230,95) ;
%Straight Lines [id:da377020120519015] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,110) -- (230,115) ;
%Shape: Rectangle [id:dp9445758293718156] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,90) -- (240,90) -- (240,110) -- (220,110) -- cycle ;
%Straight Lines [id:da7379845734386935] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,110) -- (210,115) ;
%Shape: Rectangle [id:dp004330635870769206] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,95) -- (250,95) -- (250,115) -- (230,115) -- cycle ;
%Straight Lines [id:da9908072988905638] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,90) -- (230,95) ;
%Straight Lines [id:da9881211847300816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,90) -- (250,95) ;
%Straight Lines [id:da9687716454310696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,110) -- (250,115) ;
%Shape: Rectangle [id:dp7244224929895784] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,90) -- (260,90) -- (260,110) -- (240,110) -- cycle ;
%Straight Lines [id:da558306100687605] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,110) -- (230,115) ;
%Shape: Rectangle [id:dp14785208426650642] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,95) -- (270,95) -- (270,115) -- (250,115) -- cycle ;
%Straight Lines [id:da5769099323762185] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,90) -- (250,95) ;
%Straight Lines [id:da4710997622688702] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,90) -- (270,95) ;
%Straight Lines [id:da553406575719834] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,110) -- (270,115) ;
%Shape: Rectangle [id:dp8123568287485831] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,90) -- (280,90) -- (280,110) -- (260,110) -- cycle ;
%Straight Lines [id:da05931039967535212] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,110) -- (250,115) ;
%Shape: Rectangle [id:dp24919885712423018] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,90) -- (220,90) -- (220,110) -- (200,110) -- cycle ;
%Straight Lines [id:da9932681267952526] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,85) -- (200,90) ;
%Straight Lines [id:da22919968760792886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,85) -- (220,90) ;
%Straight Lines [id:da3075618506863247] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,105) -- (220,110) ;
%Shape: Rectangle [id:dp6147600506520216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,85) -- (230,85) -- (230,105) -- (210,105) -- cycle ;
%Straight Lines [id:da26512949815953946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,105) -- (200,110) ;
%Shape: Rectangle [id:dp038760571438553715] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,90) -- (240,90) -- (240,110) -- (220,110) -- cycle ;
%Straight Lines [id:da344681744225933] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,85) -- (220,90) ;
%Straight Lines [id:da5714714166810092] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,85) -- (240,90) ;
%Straight Lines [id:da3185031560058308] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,105) -- (240,110) ;
%Shape: Rectangle [id:dp4297325125660749] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,85) -- (250,85) -- (250,105) -- (230,105) -- cycle ;
%Straight Lines [id:da003223147537392723] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,105) -- (220,110) ;
%Shape: Rectangle [id:dp9892604416177877] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,90) -- (260,90) -- (260,110) -- (240,110) -- cycle ;
%Straight Lines [id:da6962671087508496] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,85) -- (240,90) ;
%Straight Lines [id:da7700767753998369] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,85) -- (260,90) ;
%Straight Lines [id:da914479977328885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,105) -- (260,110) ;
%Shape: Rectangle [id:dp33865987204649883] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,85) -- (270,85) -- (270,105) -- (250,105) -- cycle ;
%Straight Lines [id:da4866604473113214] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,105) -- (240,110) ;
%Shape: Rectangle [id:dp0752919769979481] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,90) -- (280,90) -- (280,110) -- (260,110) -- cycle ;
%Straight Lines [id:da8672052231364661] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,85) -- (260,90) ;
%Straight Lines [id:da17057430408990992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,85) -- (280,90) ;
%Straight Lines [id:da7300837329389114] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,105) -- (280,110) ;
%Shape: Rectangle [id:dp5891969726644581] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,85) -- (290,85) -- (290,105) -- (270,105) -- cycle ;
%Straight Lines [id:da5568322385501012] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,105) -- (260,110) ;
%Shape: Rectangle [id:dp6489339682214724] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,85) -- (230,85) -- (230,105) -- (210,105) -- cycle ;
%Straight Lines [id:da46911315613735405] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,80) -- (210,85) ;
%Straight Lines [id:da0904331929865344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,80) -- (230,85) ;
%Straight Lines [id:da9918125259499676] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,100) -- (230,105) ;
%Shape: Rectangle [id:dp269762543294241] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,80) -- (240,80) -- (240,100) -- (220,100) -- cycle ;
%Straight Lines [id:da765840515549205] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,100) -- (210,105) ;
%Shape: Rectangle [id:dp3325826570578798] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,85) -- (250,85) -- (250,105) -- (230,105) -- cycle ;
%Straight Lines [id:da9402006912243221] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,80) -- (230,85) ;
%Straight Lines [id:da8934010494012657] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,80) -- (250,85) ;
%Straight Lines [id:da7758720782644863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,100) -- (250,105) ;
%Shape: Rectangle [id:dp5638880540617698] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,80) -- (260,80) -- (260,100) -- (240,100) -- cycle ;
%Straight Lines [id:da4368677881915778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,100) -- (230,105) ;
%Shape: Rectangle [id:dp9020895973952624] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,85) -- (270,85) -- (270,105) -- (250,105) -- cycle ;
%Straight Lines [id:da8348324171695514] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,80) -- (250,85) ;
%Straight Lines [id:da8594109994224302] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,80) -- (270,85) ;
%Straight Lines [id:da7840934150023309] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,100) -- (270,105) ;
%Shape: Rectangle [id:dp9415212826770267] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,80) -- (280,80) -- (280,100) -- (260,100) -- cycle ;
%Straight Lines [id:da7455073399180067] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,100) -- (250,105) ;
%Shape: Rectangle [id:dp7686203987786668] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,85) -- (290,85) -- (290,105) -- (270,105) -- cycle ;
%Straight Lines [id:da18688308450877378] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,80) -- (270,85) ;
%Straight Lines [id:da18374556208847148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,80) -- (290,85) ;
%Straight Lines [id:da43914876477203446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,100) -- (290,105) ;
%Shape: Rectangle [id:dp7710423722878958] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (280,80) -- (300,80) -- (300,100) -- (280,100) -- cycle ;
%Straight Lines [id:da4131096473960656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,100) -- (270,105) ;
%Shape: Rectangle [id:dp8286796612756054] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (180,80) -- (200,80) -- (200,100) -- (180,100) -- cycle ;
%Straight Lines [id:da7850412715856344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,75) -- (180,80) ;
%Straight Lines [id:da7980445906391154] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,75) -- (200,80) ;
%Straight Lines [id:da5108501257442606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,95) -- (200,100) ;
%Shape: Rectangle [id:dp4627360309974907] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,75) -- (210,75) -- (210,95) -- (190,95) -- cycle ;
%Straight Lines [id:da364204806477168] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,95) -- (180,100) ;
%Shape: Rectangle [id:dp23216907488339256] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,80) -- (220,80) -- (220,100) -- (200,100) -- cycle ;
%Straight Lines [id:da5273832194091617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,75) -- (200,80) ;
%Straight Lines [id:da8699495320284912] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,75) -- (220,80) ;
%Straight Lines [id:da5014651341109626] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,95) -- (220,100) ;
%Shape: Rectangle [id:dp022726058323525367] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,75) -- (230,75) -- (230,95) -- (210,95) -- cycle ;
%Straight Lines [id:da08461118417579772] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,95) -- (200,100) ;
%Shape: Rectangle [id:dp11566753263223006] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,80) -- (240,80) -- (240,100) -- (220,100) -- cycle ;
%Straight Lines [id:da08781475575071684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,75) -- (220,80) ;
%Straight Lines [id:da37345338786427273] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,75) -- (240,80) ;
%Straight Lines [id:da9837571666653876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,95) -- (240,100) ;
%Shape: Rectangle [id:dp5632796648911451] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,75) -- (250,75) -- (250,95) -- (230,95) -- cycle ;
%Straight Lines [id:da32575679423163684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,95) -- (220,100) ;
%Shape: Rectangle [id:dp07070729381052643] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,80) -- (260,80) -- (260,100) -- (240,100) -- cycle ;
%Straight Lines [id:da7973702223407594] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,75) -- (240,80) ;
%Straight Lines [id:da4437681253268482] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,75) -- (260,80) ;
%Straight Lines [id:da4941500653019266] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,95) -- (260,100) ;
%Shape: Rectangle [id:dp19579609025462896] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,75) -- (270,75) -- (270,95) -- (250,95) -- cycle ;
%Straight Lines [id:da3842143132737166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,95) -- (240,100) ;
%Shape: Rectangle [id:dp03377808512233793] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,75) -- (210,75) -- (210,95) -- (190,95) -- cycle ;
%Straight Lines [id:da3137211803848068] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,70) -- (190,75) ;
%Straight Lines [id:da6620046554735697] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,70) -- (210,75) ;
%Straight Lines [id:da35360454418860643] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,90) -- (210,95) ;
%Shape: Rectangle [id:dp3663420253623022] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,70) -- (220,70) -- (220,90) -- (200,90) -- cycle ;
%Straight Lines [id:da03965571623953135] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,90) -- (190,95) ;
%Shape: Rectangle [id:dp8487196250930654] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,75) -- (230,75) -- (230,95) -- (210,95) -- cycle ;
%Straight Lines [id:da5700161025182798] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,70) -- (210,75) ;
%Straight Lines [id:da8653296794556855] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,70) -- (230,75) ;
%Straight Lines [id:da4402757823674496] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,90) -- (230,95) ;
%Shape: Rectangle [id:dp10322551402947577] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,70) -- (240,70) -- (240,90) -- (220,90) -- cycle ;
%Straight Lines [id:da8582836445762223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,90) -- (210,95) ;
%Shape: Rectangle [id:dp1146920828393807] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,75) -- (250,75) -- (250,95) -- (230,95) -- cycle ;
%Straight Lines [id:da29184263590730863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,70) -- (230,75) ;
%Straight Lines [id:da24086060294076883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,70) -- (250,75) ;
%Straight Lines [id:da46822772202707263] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,90) -- (250,95) ;
%Shape: Rectangle [id:dp037768295411480746] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,70) -- (260,70) -- (260,90) -- (240,90) -- cycle ;
%Straight Lines [id:da3718144587235459] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,90) -- (230,95) ;
%Shape: Rectangle [id:dp6683888932580379] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,75) -- (270,75) -- (270,95) -- (250,95) -- cycle ;
%Straight Lines [id:da036049792204684405] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,70) -- (250,75) ;
%Straight Lines [id:da02366752069144462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,70) -- (270,75) ;
%Straight Lines [id:da4494629176105812] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,90) -- (270,95) ;
%Shape: Rectangle [id:dp9890003508805699] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,70) -- (280,70) -- (280,90) -- (260,90) -- cycle ;
%Straight Lines [id:da2839870643999908] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,90) -- (250,95) ;
%Shape: Rectangle [id:dp8439804662881495] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,70) -- (220,70) -- (220,90) -- (200,90) -- cycle ;
%Straight Lines [id:da878917479851802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,65) -- (200,70) ;
%Straight Lines [id:da45372601893188136] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,65) -- (220,70) ;
%Straight Lines [id:da809044095836732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,85) -- (220,90) ;
%Shape: Rectangle [id:dp1363473639043986] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,65) -- (230,65) -- (230,85) -- (210,85) -- cycle ;
%Straight Lines [id:da2849660756159573] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,85) -- (200,90) ;
%Shape: Rectangle [id:dp502061476561458] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,70) -- (240,70) -- (240,90) -- (220,90) -- cycle ;
%Straight Lines [id:da529166415135334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,65) -- (220,70) ;
%Straight Lines [id:da9518846295340232] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,65) -- (240,70) ;
%Straight Lines [id:da8068219998783541] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,85) -- (240,90) ;
%Shape: Rectangle [id:dp7494683147075387] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,65) -- (250,65) -- (250,85) -- (230,85) -- cycle ;
%Straight Lines [id:da4717443457292446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,85) -- (220,90) ;
%Shape: Rectangle [id:dp88628474621146] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,70) -- (260,70) -- (260,90) -- (240,90) -- cycle ;
%Straight Lines [id:da2608979353295766] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,65) -- (240,70) ;
%Straight Lines [id:da5664619413346262] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,65) -- (260,70) ;
%Straight Lines [id:da8163474082677239] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,85) -- (260,90) ;
%Shape: Rectangle [id:dp7070777850277565] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,65) -- (270,65) -- (270,85) -- (250,85) -- cycle ;
%Straight Lines [id:da35997207622372973] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,85) -- (240,90) ;
%Shape: Rectangle [id:dp2884132631435933] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,70) -- (280,70) -- (280,90) -- (260,90) -- cycle ;
%Straight Lines [id:da8521079161394245] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,65) -- (260,70) ;
%Straight Lines [id:da38523001960460046] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,65) -- (280,70) ;
%Straight Lines [id:da7346646490166517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,85) -- (280,90) ;
%Shape: Rectangle [id:dp2266467126545605] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,65) -- (290,65) -- (290,85) -- (270,85) -- cycle ;
%Straight Lines [id:da24197801298335564] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,85) -- (260,90) ;
%Shape: Rectangle [id:dp06648391223978689] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,65) -- (230,65) -- (230,85) -- (210,85) -- cycle ;
%Straight Lines [id:da4699892187183443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,60) -- (210,65) ;
%Straight Lines [id:da9146250338851856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,60) -- (230,65) ;
%Straight Lines [id:da7921848498551372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,80) -- (230,85) ;
%Shape: Rectangle [id:dp0040933949328478825] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,60) -- (240,60) -- (240,80) -- (220,80) -- cycle ;
%Straight Lines [id:da07735201332732711] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,80) -- (210,85) ;
%Shape: Rectangle [id:dp9572686188905735] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,65) -- (250,65) -- (250,85) -- (230,85) -- cycle ;
%Straight Lines [id:da15843424036176512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,60) -- (230,65) ;
%Straight Lines [id:da4382582282991627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,60) -- (250,65) ;
%Straight Lines [id:da5410592322820631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,80) -- (250,85) ;
%Shape: Rectangle [id:dp8302694006697071] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,60) -- (260,60) -- (260,80) -- (240,80) -- cycle ;
%Straight Lines [id:da026345069548961764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,80) -- (230,85) ;
%Shape: Rectangle [id:dp6661869383074878] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,65) -- (270,65) -- (270,85) -- (250,85) -- cycle ;
%Straight Lines [id:da8862750490032545] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,60) -- (250,65) ;
%Straight Lines [id:da14417789975974504] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,60) -- (270,65) ;
%Straight Lines [id:da048425347573251565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,80) -- (270,85) ;
%Shape: Rectangle [id:dp7900167699377599] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,60) -- (280,60) -- (280,80) -- (260,80) -- cycle ;
%Straight Lines [id:da49050729179585995] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,80) -- (250,85) ;
%Shape: Rectangle [id:dp6982811189543202] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,65) -- (290,65) -- (290,85) -- (270,85) -- cycle ;
%Straight Lines [id:da6039214143127295] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,60) -- (270,65) ;
%Straight Lines [id:da5525224385161296] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,60) -- (290,65) ;
%Straight Lines [id:da02230114866222188] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,80) -- (290,85) ;
%Shape: Rectangle [id:dp25017900294200046] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (280,60) -- (300,60) -- (300,80) -- (280,80) -- cycle ;
%Straight Lines [id:da1462540197799439] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,80) -- (270,85) ;
%Shape: Rectangle [id:dp9230157654605501] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
%Straight Lines [id:da006214722557753238] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,55) -- (180,60) ;
%Straight Lines [id:da635418874202443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,55) -- (200,60) ;
%Straight Lines [id:da5070237809583367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,75) -- (200,80) ;
%Shape: Rectangle [id:dp9829666410828084] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,55) -- (210,55) -- (210,75) -- (190,75) -- cycle ;
%Straight Lines [id:da7196593851192433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,75) -- (180,80) ;
%Shape: Rectangle [id:dp8988223444314064] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,60) -- (220,60) -- (220,80) -- (200,80) -- cycle ;
%Straight Lines [id:da6506830762153584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,55) -- (200,60) ;
%Straight Lines [id:da566864776253926] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,55) -- (220,60) ;
%Straight Lines [id:da636506316813886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,75) -- (220,80) ;
%Shape: Rectangle [id:dp45679966813134265] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,55) -- (230,55) -- (230,75) -- (210,75) -- cycle ;
%Straight Lines [id:da037623868916262126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,75) -- (200,80) ;
%Shape: Rectangle [id:dp28855148211070936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,60) -- (240,60) -- (240,80) -- (220,80) -- cycle ;
%Straight Lines [id:da3799718517540761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,55) -- (220,60) ;
%Straight Lines [id:da5491456522221949] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,55) -- (240,60) ;
%Straight Lines [id:da1208591076447052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,75) -- (240,80) ;
%Shape: Rectangle [id:dp20523891373249747] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,55) -- (250,55) -- (250,75) -- (230,75) -- cycle ;
%Straight Lines [id:da505953430287669] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,75) -- (220,80) ;
%Shape: Rectangle [id:dp49979052989394446] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,60) -- (260,60) -- (260,80) -- (240,80) -- cycle ;
%Straight Lines [id:da9953307886343732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,55) -- (240,60) ;
%Straight Lines [id:da6527857546796375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,55) -- (260,60) ;
%Straight Lines [id:da5077221086868235] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,75) -- (260,80) ;
%Shape: Rectangle [id:dp05096723064721187] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,55) -- (270,55) -- (270,75) -- (250,75) -- cycle ;
%Straight Lines [id:da7805262118964021] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,75) -- (240,80) ;
%Shape: Rectangle [id:dp0990862246086035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,55) -- (210,55) -- (210,75) -- (190,75) -- cycle ;
%Straight Lines [id:da9274430420270463] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,50) -- (190,55) ;
%Straight Lines [id:da3293007461463694] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,50) -- (210,55) ;
%Straight Lines [id:da7202318674636664] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,70) -- (210,75) ;
%Shape: Rectangle [id:dp5104281531483034] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,50) -- (220,50) -- (220,70) -- (200,70) -- cycle ;
%Straight Lines [id:da09454320434035002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,70) -- (190,75) ;
%Shape: Rectangle [id:dp13522957196217622] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,55) -- (230,55) -- (230,75) -- (210,75) -- cycle ;
%Straight Lines [id:da4178506095146636] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,50) -- (210,55) ;
%Straight Lines [id:da14890960452408497] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,50) -- (230,55) ;
%Straight Lines [id:da05352816265808913] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,70) -- (230,75) ;
%Shape: Rectangle [id:dp6974691972342283] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,50) -- (240,50) -- (240,70) -- (220,70) -- cycle ;
%Straight Lines [id:da37579150248760784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,70) -- (210,75) ;
%Shape: Rectangle [id:dp23755899077881415] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,55) -- (250,55) -- (250,75) -- (230,75) -- cycle ;
%Straight Lines [id:da26169545688193374] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,50) -- (230,55) ;
%Straight Lines [id:da2815747087365501] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,50) -- (250,55) ;
%Straight Lines [id:da47680038706149697] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,70) -- (250,75) ;
%Shape: Rectangle [id:dp5257526647011012] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,50) -- (260,50) -- (260,70) -- (240,70) -- cycle ;
%Straight Lines [id:da594076070050042] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,70) -- (230,75) ;
%Shape: Rectangle [id:dp058552153884985914] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,55) -- (270,55) -- (270,75) -- (250,75) -- cycle ;
%Straight Lines [id:da31644622637089637] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,50) -- (250,55) ;
%Straight Lines [id:da32380664651781843] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,50) -- (270,55) ;
%Straight Lines [id:da28760346535611214] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,70) -- (270,75) ;
%Shape: Rectangle [id:dp9975506904310557] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,50) -- (280,50) -- (280,70) -- (260,70) -- cycle ;
%Straight Lines [id:da9780138373535784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,70) -- (250,75) ;
%Shape: Rectangle [id:dp3115953440051221] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (200,50) -- (220,50) -- (220,70) -- (200,70) -- cycle ;
%Straight Lines [id:da9969441832758257] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,45) -- (200,50) ;
%Straight Lines [id:da471253972441917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,45) -- (220,50) ;
%Straight Lines [id:da5581929154523033] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,65) -- (220,70) ;
%Shape: Rectangle [id:dp11341916824551745] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,45) -- (230,45) -- (230,65) -- (210,65) -- cycle ;
%Straight Lines [id:da2363495370967712] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,65) -- (200,70) ;
%Shape: Rectangle [id:dp20693136405618906] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,50) -- (240,50) -- (240,70) -- (220,70) -- cycle ;
%Straight Lines [id:da10188066588168432] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,45) -- (220,50) ;
%Straight Lines [id:da7330523594019281] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,45) -- (240,50) ;
%Straight Lines [id:da6659353479742214] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,65) -- (240,70) ;
%Shape: Rectangle [id:dp6368776215644684] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,45) -- (250,45) -- (250,65) -- (230,65) -- cycle ;
%Straight Lines [id:da5620357937717968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,65) -- (220,70) ;
%Shape: Rectangle [id:dp2044163567665509] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,50) -- (260,50) -- (260,70) -- (240,70) -- cycle ;
%Straight Lines [id:da6597701365146431] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,45) -- (240,50) ;
%Straight Lines [id:da7913221452543459] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,45) -- (260,50) ;
%Straight Lines [id:da15447821047739674] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,65) -- (260,70) ;
%Shape: Rectangle [id:dp6096766632287975] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,45) -- (270,45) -- (270,65) -- (250,65) -- cycle ;
%Straight Lines [id:da5966016382957472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,65) -- (240,70) ;
%Shape: Rectangle [id:dp5188507937460103] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,50) -- (280,50) -- (280,70) -- (260,70) -- cycle ;
%Straight Lines [id:da6533925414860304] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,45) -- (260,50) ;
%Straight Lines [id:da9855895877021259] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,45) -- (280,50) ;
%Straight Lines [id:da4961873460887868] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,65) -- (280,70) ;
%Shape: Rectangle [id:dp8192979617735283] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,45) -- (290,45) -- (290,65) -- (270,65) -- cycle ;
%Straight Lines [id:da422705281080076] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,65) -- (260,70) ;
%Shape: Rectangle [id:dp04272422525456332] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (210,45) -- (230,45) -- (230,65) -- (210,65) -- cycle ;
%Straight Lines [id:da5380025818483573] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,40) -- (210,45) ;
%Straight Lines [id:da2720878452323777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,40) -- (230,45) ;
%Straight Lines [id:da005481953082532187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,60) -- (230,65) ;
%Shape: Rectangle [id:dp4582242818514288] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,40) -- (240,40) -- (240,60) -- (220,60) -- cycle ;
%Straight Lines [id:da34626301892410083] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,60) -- (210,65) ;
%Shape: Rectangle [id:dp7661564353762438] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (230,45) -- (250,45) -- (250,65) -- (230,65) -- cycle ;
%Straight Lines [id:da1571092418997081] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,40) -- (230,45) ;
%Straight Lines [id:da3877560595737056] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,40) -- (250,45) ;
%Straight Lines [id:da3921674119598293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,60) -- (250,65) ;
%Shape: Rectangle [id:dp40666974793528576] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (240,40) -- (260,40) -- (260,60) -- (240,60) -- cycle ;
%Straight Lines [id:da4427393513869027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,60) -- (230,65) ;
%Shape: Rectangle [id:dp8823576406814683] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,45) -- (270,45) -- (270,65) -- (250,65) -- cycle ;
%Straight Lines [id:da7862219798779624] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,40) -- (250,45) ;
%Straight Lines [id:da011531200030615363] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,40) -- (270,45) ;
%Straight Lines [id:da21299831613688824] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,60) -- (270,65) ;
%Shape: Rectangle [id:dp1428887300171493] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (260,40) -- (280,40) -- (280,60) -- (260,60) -- cycle ;
%Straight Lines [id:da3138875617643586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,60) -- (250,65) ;
%Shape: Rectangle [id:dp00786091961657609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,45) -- (290,45) -- (290,65) -- (270,65) -- cycle ;
%Straight Lines [id:da9696749578519775] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,40) -- (270,45) ;
%Straight Lines [id:da8977540461374409] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,40) -- (290,45) ;
%Straight Lines [id:da8877189118839751] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,60) -- (290,65) ;
%Shape: Rectangle [id:dp2618656300661266] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (280,40) -- (300,40) -- (300,60) -- (280,60) -- cycle ;
%Straight Lines [id:da3909226267473863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,60) -- (270,65) ;
%Shape: Rectangle [id:dp9550079254275656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (60,50) -- (140,50) -- (140,130) -- (60,130) -- cycle ;
%Shape: Rectangle [id:dp6948031796133869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,120) -- (200,120) -- (200,140) -- (180,140) -- cycle ;
%Shape: Rectangle [id:dp8704687462672581] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,120) -- (220,120) -- (220,140) -- (200,140) -- cycle ;
%Shape: Rectangle [id:dp6597080595411504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,120) -- (240,120) -- (240,140) -- (220,140) -- cycle ;
%Shape: Rectangle [id:dp8882879782133979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,120) -- (260,120) -- (260,140) -- (240,140) -- cycle ;
%Shape: Rectangle [id:dp9634958007943506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,100) -- (200,100) -- (200,120) -- (180,120) -- cycle ;
%Shape: Rectangle [id:dp25622573589849906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,100) -- (220,100) -- (220,120) -- (200,120) -- cycle ;
%Shape: Rectangle [id:dp6740728366878196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,100) -- (240,100) -- (240,120) -- (220,120) -- cycle ;
%Shape: Rectangle [id:dp6579189061612064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,100) -- (260,100) -- (260,120) -- (240,120) -- cycle ;
%Shape: Rectangle [id:dp862471150308992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,80) -- (200,80) -- (200,100) -- (180,100) -- cycle ;
%Shape: Rectangle [id:dp6689588233191701] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,80) -- (220,80) -- (220,100) -- (200,100) -- cycle ;
%Shape: Rectangle [id:dp6394565919068547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,80) -- (240,80) -- (240,100) -- (220,100) -- cycle ;
%Shape: Rectangle [id:dp7956314892139009] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,80) -- (260,80) -- (260,100) -- (240,100) -- cycle ;
%Shape: Rectangle [id:dp46066835753869195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
%Shape: Rectangle [id:dp4608689184163062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,60) -- (220,60) -- (220,80) -- (200,80) -- cycle ;
%Shape: Rectangle [id:dp2718441160807271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,60) -- (240,60) -- (240,80) -- (220,80) -- cycle ;
%Shape: Rectangle [id:dp6214926591563374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,60) -- (260,60) -- (260,80) -- (240,80) -- cycle ;
%Straight Lines [id:da32322204176999547] 
\draw [line width=1.5]    (300,40) -- (300,120) ;
%Straight Lines [id:da5444748795088218] 
\draw    (260,60) -- (300,40) ;
%Straight Lines [id:da6886663866648945] 
\draw    (180,60) -- (220,40) ;
%Straight Lines [id:da26418180378777967] 
\draw    (220,40) -- (300,40) ;
%Straight Lines [id:da9175650776638032] 
\draw    (240,60) -- (280,40) ;
%Straight Lines [id:da6309671598125498] 
\draw    (220,60) -- (260,40) ;
%Straight Lines [id:da8201403425106722] 
\draw    (200,60) -- (240,40) ;
%Straight Lines [id:da9965198486635244] 
\draw    (290,45) -- (290,125) ;
%Straight Lines [id:da9337162793210421] 
\draw    (280,50) -- (280,130) ;
%Straight Lines [id:da830148853608952] 
\draw    (270,55) -- (270,135) ;
%Straight Lines [id:da5974677772055443] 
\draw    (260,140) -- (300,120) ;
%Straight Lines [id:da06750894644762195] 
\draw    (260,120) -- (300,100) ;
%Straight Lines [id:da3599369980653965] 
\draw    (260,100) -- (300,80) ;
%Straight Lines [id:da9701685701561547] 
\draw    (260,80) -- (300,60) ;
%Straight Lines [id:da6884920983417465] 
\draw    (210,45) -- (290,45) ;
%Straight Lines [id:da5120935735296596] 
\draw    (200,50) -- (280,50) ;
%Straight Lines [id:da012843066196266406] 
\draw    (190,55) -- (270,55) ;
%Straight Lines [id:da6920624084502132] 
\draw    (70,50) -- (70,130) ;
%Straight Lines [id:da973419741326401] 
\draw    (80,50) -- (80,130) ;
%Straight Lines [id:da04368386432961835] 
\draw    (90,50) -- (90,130) ;
%Straight Lines [id:da4548620812059043] 
\draw    (100,50) -- (100,130) ;
%Straight Lines [id:da7228755633510191] 
\draw    (110,50) -- (110,130) ;
%Straight Lines [id:da9569900348051874] 
\draw    (120,50) -- (120,130) ;
%Straight Lines [id:da46420606990697233] 
\draw    (130,50) -- (130,130) ;
%Straight Lines [id:da24908734194934368] 
\draw    (60,60) -- (140,60) ;
%Straight Lines [id:da5328145065402596] 
\draw    (60,70) -- (140,70) ;
%Straight Lines [id:da3431439610417192] 
\draw    (60,80) -- (140,80) ;
%Straight Lines [id:da7263080474294371] 
\draw    (60,90) -- (140,90) ;
%Straight Lines [id:da7134932451957303] 
\draw    (60,100) -- (140,100) ;
%Straight Lines [id:da48560524364050306] 
\draw    (60,110) -- (140,110) ;
%Straight Lines [id:da4398241379331488] 
\draw    (60,120) -- (140,120) ;

%Straight Lines [id:da4849437130408606] 
\draw [line width=1.5]    (180,60) -- (180,140) ;
%Straight Lines [id:da024291257907700925] 
\draw [line width=1.5]    (260,140) -- (180,140) ;
%Straight Lines [id:da6384598462300937] 
\draw [line width=1.5]    (300,40) -- (220,40) ;
%Straight Lines [id:da22507872293114584] 
\draw [line width=1.5]    (260,60) -- (180,60) ;
%Straight Lines [id:da6381742726870906] 
\draw [line width=1.5]    (260,60) -- (260,140) ;
%Straight Lines [id:da7606854981261351] 
\draw [line width=1.5]    (220,40) -- (180,60) ;
%Straight Lines [id:da5087104658615658] 
\draw [line width=1.5]    (300,120) -- (260,140) ;
%Straight Lines [id:da874803518375311] 
\draw [line width=1.5]    (300,40) -- (260,60) ;
%Straight Lines [id:da28234850266041156] 
\draw    (60,140) -- (137,140) ;
\draw [shift={(140,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(60,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da14519835967925576] 
\draw    (50,130) -- (50,53) ;
\draw [shift={(50,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(50,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da5358340757904452] 
\draw    (180,150) -- (257,150) ;
\draw [shift={(260,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(180,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da47248587675373843] 
\draw    (170,140) -- (170,63) ;
\draw [shift={(170,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(170,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da9399020114937774] 
\draw    (280,140) -- (317.32,121.34) ;
\draw [shift={(320,120)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5334292428757557] 
\draw    (278,140) -- (285,140) ;
%Shape: Rectangle [id:dp7616055879959661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (520,60) -- (560,60) -- (560,100) -- (520,100) -- cycle ;
%Shape: Rectangle [id:dp5691581162288273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (520,20) -- (560,20) -- (560,60) -- (520,60) -- cycle ;
%Shape: Rectangle [id:dp7157900200417879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (520,100) -- (560,100) -- (560,140) -- (520,140) -- cycle ;
%Shape: Rectangle [id:dp9389952656713304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (440,60) -- (480,60) -- (480,100) -- (440,100) -- cycle ;
%Shape: Rectangle [id:dp48627861891593127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (440,20) -- (480,20) -- (480,60) -- (440,60) -- cycle ;
%Shape: Rectangle [id:dp37093534081549906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (440,100) -- (480,100) -- (480,140) -- (440,140) -- cycle ;
%Shape: Rectangle [id:dp553617095789956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (480,100) -- (520,100) -- (520,140) -- (480,140) -- cycle ;
%Straight Lines [id:da07193019462775418] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (460,20) -- (460,140) ;
%Straight Lines [id:da005903086360265486] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (500,20) -- (500,140) ;
%Straight Lines [id:da16863012947976108] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (540,20) -- (540,140) ;
%Straight Lines [id:da7239151921030431] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (560,120) -- (440,120) ;
%Straight Lines [id:da27394834334034124] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (560,80) -- (440,80) ;
%Straight Lines [id:da9829263602293139] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (560,40) -- (440,40) ;
%Shape: Rectangle [id:dp8519600355960513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (480,60) -- (520,60) -- (520,100) -- (480,100) -- cycle ;
%Shape: Square [id:dp6243527944551439] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (440,40) -- (460,40) -- (460,60) -- (440,60) -- cycle ;
%Shape: Square [id:dp5807334152864645] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (480,40) -- (500,40) -- (500,60) -- (480,60) -- cycle ;
%Shape: Square [id:dp559999070585374] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (440,80) -- (460,80) -- (460,100) -- (440,100) -- cycle ;
%Shape: Square [id:dp7815794176341554] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (520,40) -- (540,40) -- (540,60) -- (520,60) -- cycle ;
%Shape: Square [id:dp4876410787638783] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (440,120) -- (460,120) -- (460,140) -- (440,140) -- cycle ;
%Shape: Square [id:dp3636376109660656] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (480,120) -- (500,120) -- (500,140) -- (480,140) -- cycle ;
%Shape: Square [id:dp7261955249507323] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (520,120) -- (540,120) -- (540,140) -- (520,140) -- cycle ;
%Shape: Square [id:dp25436191500126903] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (520,80) -- (540,80) -- (540,100) -- (520,100) -- cycle ;
%Shape: Diamond [id:dp8076404553168445] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (460,32.5) -- (467.5,40) -- (460,47.5) -- (452.5,40) -- cycle ;
%Shape: Diamond [id:dp7404677392268143] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (500,32.5) -- (507.5,40) -- (500,47.5) -- (492.5,40) -- cycle ;
%Shape: Diamond [id:dp04127644339098091] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,32.5) -- (547.5,40) -- (540,47.5) -- (532.5,40) -- cycle ;
%Shape: Diamond [id:dp5396943181168375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,72.5) -- (507.5,80) -- (500,87.5) -- (492.5,80) -- cycle ;
%Shape: Diamond [id:dp5093306122293958] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540,72.5) -- (547.5,80) -- (540,87.5) -- (532.5,80) -- cycle ;
%Shape: Diamond [id:dp4379400163056919] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (540,112.5) -- (547.5,120) -- (540,127.5) -- (532.5,120) -- cycle ;
%Shape: Diamond [id:dp06898698190089214] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (500,112.5) -- (507.5,120) -- (500,127.5) -- (492.5,120) -- cycle ;
%Shape: Diamond [id:dp7684692166749509] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (460,72.5) -- (467.5,80) -- (460,87.5) -- (452.5,80) -- cycle ;
%Shape: Diamond [id:dp8539118637761812] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460,112.5) -- (467.5,120) -- (460,127.5) -- (452.5,120) -- cycle ;
%Shape: Square [id:dp4246908708136101] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (517.5,200) -- (527.5,200) -- (527.5,210) -- (517.5,210) -- cycle ;
%Shape: Square [id:dp022896010681075718] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.65 ] (527.5,200) -- (537.5,200) -- (537.5,210) -- (527.5,210) -- cycle ;
%Shape: Square [id:dp7052726960297581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (537.5,200) -- (547.5,200) -- (547.5,210) -- (537.5,210) -- cycle ;
%Shape: Square [id:dp05726497295287947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 40; green, 40; blue, 40 }  ,fill opacity=0.65 ] (547.5,200) -- (557.5,200) -- (557.5,210) -- (547.5,210) -- cycle ;
%Shape: Rectangle [id:dp933544478964165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (517.5,220) -- (607.5,220) -- (607.5,230) -- (517.5,230) -- cycle ;
%Shape: Diamond [id:dp8761372109381407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,210) -- (527.5,215) -- (522.5,220) -- (517.5,215) -- cycle ;
%Shape: Diamond [id:dp505447607907958] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (532.5,210) -- (537.5,215) -- (532.5,220) -- (527.5,215) -- cycle ;
%Shape: Diamond [id:dp7166019315092391] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (542.5,210) -- (547.5,215) -- (542.5,220) -- (537.5,215) -- cycle ;
%Shape: Diamond [id:dp17978263460613053] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (552.5,210) -- (557.5,215) -- (552.5,220) -- (547.5,215) -- cycle ;
%Shape: Diamond [id:dp5664101103044351] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (562.5,210) -- (567.5,215) -- (562.5,220) -- (557.5,215) -- cycle ;
%Shape: Diamond [id:dp8406409898864078] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (572.5,210) -- (577.5,215) -- (572.5,220) -- (567.5,215) -- cycle ;
%Shape: Diamond [id:dp6435744450174647] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (582.5,210) -- (587.5,215) -- (582.5,220) -- (577.5,215) -- cycle ;
%Shape: Diamond [id:dp41165518607154106] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (592.5,210) -- (597.5,215) -- (592.5,220) -- (587.5,215) -- cycle ;
%Shape: Diamond [id:dp4625671357919172] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (602.5,210) -- (607.5,215) -- (602.5,220) -- (597.5,215) -- cycle ;
%Shape: Diamond [id:dp8225618427978422] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,222.5) -- (525,225) -- (522.5,227.5) -- (520,225) -- cycle ;
%Shape: Diamond [id:dp6079097361542175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (532.5,222.5) -- (535,225) -- (532.5,227.5) -- (530,225) -- cycle ;
%Shape: Diamond [id:dp7513624438531514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (542.5,222.5) -- (545,225) -- (542.5,227.5) -- (540,225) -- cycle ;
%Shape: Diamond [id:dp6739467509426623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (552.5,222.5) -- (555,225) -- (552.5,227.5) -- (550,225) -- cycle ;
%Shape: Diamond [id:dp9175602802603586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (562.5,222.5) -- (565,225) -- (562.5,227.5) -- (560,225) -- cycle ;
%Shape: Diamond [id:dp9014621017178701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (572.5,222.5) -- (575,225) -- (572.5,227.5) -- (570,225) -- cycle ;
%Shape: Diamond [id:dp4784125872514323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (582.5,222.5) -- (585,225) -- (582.5,227.5) -- (580,225) -- cycle ;
%Shape: Diamond [id:dp5188663291443819] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (592.5,222.5) -- (595,225) -- (592.5,227.5) -- (590,225) -- cycle ;
%Shape: Diamond [id:dp4452233205488564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (602.5,222.5) -- (605,225) -- (602.5,227.5) -- (600,225) -- cycle ;
%Shape: Rectangle [id:dp7949008832453858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (517.5,180) -- (527.5,180) -- (527.5,190) -- (517.5,190) -- cycle ;
%Shape: Rectangle [id:dp9872308644166992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (517.5,240) -- (527.5,240) -- (527.5,250) -- (517.5,250) -- cycle ;
%Shape: Rectangle [id:dp9492595604889951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (517.5,250) -- (527.5,250) -- (527.5,260) -- (517.5,260) -- cycle ;
%Straight Lines [id:da2945202853158887] 
\draw    (392.5,156.5) -- (607.5,156.5)(392.5,159.5) -- (607.5,159.5) ;
%Straight Lines [id:da4458699313178658] 
\draw    (392.5,170.5) -- (607.5,170.5)(392.5,173.5) -- (607.5,173.5) ;
%Straight Lines [id:da5760860880888639] 
\draw    (392.5,266.5) -- (516.17,266.5) -- (607.5,266.5)(392.5,269.5) -- (516.17,269.5) -- (607.5,269.5) ;
%Shape: Rectangle [id:dp08929763707857219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (195,200) -- (205,200) -- (205,210) -- (195,210) -- cycle ;
%Straight Lines [id:da7509809952498278] 
\draw    (70,176.5) -- (285,176.5)(70,179.5) -- (285,179.5) ;
%Straight Lines [id:da4189871959602297] 
\draw    (70,190.5) -- (285,190.5)(70,193.5) -- (285,193.5) ;
%Straight Lines [id:da5911470245597066] 
\draw    (70,246.5) -- (193.67,246.5) -- (285,246.5)(70,249.5) -- (193.67,249.5) -- (285,249.5) ;
%Shape: Rectangle [id:dp3635682825489448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (195,210) -- (205,210) -- (205,220) -- (195,220) -- cycle ;
%Shape: Rectangle [id:dp22713493286164133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (195,220) -- (205,220) -- (205,230) -- (195,230) -- cycle ;
%Shape: Rectangle [id:dp6991725798529569] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (195,230) -- (205,230) -- (205,240) -- (195,240) -- cycle ;

% Text Node
\draw (83,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N_{b,x,2D}$};
% Text Node
\draw (201,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N_{b,x,3D}$};
% Text Node
\draw (288.8,142.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-334.37]  {$N_{b,x,3D}$};
% Text Node
\draw (153.4,113) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$N_{b,x,3D}$};
% Text Node
\draw (33.4,113) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$N_{b,x,2D}$};
% Text Node
\draw (467.5,185) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cblock\_f\_X}
\end{minipage}};
% Text Node
\draw (467.5,205) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cblock\_ID\_child}
\end{minipage}};
% Text Node
\draw (467.5,215) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cblock\_ID\_nbr}
\end{minipage}};
% Text Node
\draw (467.5,225) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cblock\_ID\_nbr\_child}
\end{minipage}};
% Text Node
\draw (467.5,245) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cblock\_ID\_ref}
\end{minipage}};
% Text Node
\draw (467.5,255) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cblock\_level}
\end{minipage}};
% Text Node
\draw (411.25,185) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{25.5pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont float *}
\end{minipage}};
% Text Node
\draw (405,205) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont int *}
\end{minipage}};
% Text Node
\draw (405,215) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont int *}
\end{minipage}};
% Text Node
\draw (405,225) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont int *}
\end{minipage}};
% Text Node
\draw (405,245) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont int *}
\end{minipage}};
% Text Node
\draw (405,255) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont int *}
\end{minipage}};
% Text Node
\draw (405,165) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Type:}
\end{minipage}};
% Text Node
\draw (440,165) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Name:}
\end{minipage}};
% Text Node
\draw (530,165) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Vis.:}
\end{minipage}};
% Text Node
\draw (145,205) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cells\_f\_F}
\end{minipage}};
% Text Node
\draw (90,205) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont ufloat *}
\end{minipage}};
% Text Node
\draw (82.5,185) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Type:}
\end{minipage}};
% Text Node
\draw (117.5,185) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Name:}
\end{minipage}};
% Text Node
\draw (207.5,185) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Vis.:}
\end{minipage}};
% Text Node
\draw (145,215) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cells\_f\_Fs}
\end{minipage}};
% Text Node
\draw (90,215) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont ufloat *}
\end{minipage}};
% Text Node
\draw (145,225) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cells\_f\_U}
\end{minipage}};
% Text Node
\draw (90,225) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont ufloat *}
\end{minipage}};
% Text Node
\draw (145,235) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont cells\_f\_W}
\end{minipage}};
% Text Node
\draw (90,235) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont ufloat *}
\end{minipage}};


\end{tikzpicture}


==> tikz/connectivity.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Shape: Rectangle [id:dp5169617924946402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (270,170) -- (280,170) -- (280,180) -- (270,180) -- cycle ;
%Shape: Rectangle [id:dp8203546733997442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (300,100) -- (310,100) -- (310,110) -- (300,110) -- cycle ;
%Shape: Rectangle [id:dp16967745576077609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (80,120) -- (110,120) -- (110,150) -- (80,150) -- cycle ;
%Shape: Rectangle [id:dp24947666439852967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (110,120) -- (140,120) -- (140,150) -- (110,150) -- cycle ;
%Shape: Rectangle [id:dp9312730091843324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (80,90) -- (110,90) -- (110,120) -- (80,120) -- cycle ;
%Shape: Rectangle [id:dp8638555591518688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (110,90) -- (140,90) -- (140,120) -- (110,120) -- cycle ;
%Shape: Square [id:dp3256341708514585] 
\draw   (20,30) -- (80,30) -- (80,90) -- (20,90) -- cycle ;
%Shape: Square [id:dp6317342512326513] 
\draw   (80,30) -- (140,30) -- (140,90) -- (80,90) -- cycle ;
%Shape: Square [id:dp6668093713866817] 
\draw   (140,30) -- (200,30) -- (200,90) -- (140,90) -- cycle ;
%Shape: Square [id:dp039953247974854555] 
\draw  [line width=1.5]  (80,90) -- (140,90) -- (140,150) -- (80,150) -- cycle ;
%Straight Lines [id:da07038857361215878] 
\draw [line width=1.5]    (110,90) -- (110,150) ;
%Straight Lines [id:da9106400275804104] 
\draw [line width=1.5]    (80,120) -- (140,120) ;
%Shape: Square [id:dp12700047862846076] 
\draw   (20,150) -- (80,150) -- (80,210) -- (20,210) -- cycle ;
%Shape: Square [id:dp13695455971599124] 
\draw   (80,150) -- (140,150) -- (140,210) -- (80,210) -- cycle ;
%Shape: Square [id:dp26928388072135057] 
\draw   (140,150) -- (200,150) -- (200,210) -- (140,210) -- cycle ;
%Shape: Square [id:dp3064108829574932] 
\draw   (20,90) -- (80,90) -- (80,150) -- (20,150) -- cycle ;
%Shape: Square [id:dp4136900916021632] 
\draw   (140,90) -- (200,90) -- (200,150) -- (140,150) -- cycle ;
%Straight Lines [id:da2971232045909993] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (477,105) -- (470,105) ;
\draw [shift={(480,105)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp7979152683101602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (20,180) -- (50,180) -- (50,210) -- (20,210) -- cycle ;
%Shape: Rectangle [id:dp4976915802133677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (50,180) -- (80,180) -- (80,210) -- (50,210) -- cycle ;
%Shape: Rectangle [id:dp690844534542616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (20,150) -- (50,150) -- (50,180) -- (20,180) -- cycle ;
%Shape: Rectangle [id:dp8405755303844713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (50,150) -- (80,150) -- (80,180) -- (50,180) -- cycle ;
%Shape: Rectangle [id:dp06731095979999924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (80,180) -- (110,180) -- (110,210) -- (80,210) -- cycle ;
%Shape: Rectangle [id:dp7382334089679015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (110,180) -- (140,180) -- (140,210) -- (110,210) -- cycle ;
%Shape: Rectangle [id:dp4208909082117358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (80,150) -- (110,150) -- (110,180) -- (80,180) -- cycle ;
%Shape: Rectangle [id:dp36119337307503285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (110,150) -- (140,150) -- (140,180) -- (110,180) -- cycle ;
%Shape: Rectangle [id:dp06550520814155203] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (140,180) -- (170,180) -- (170,210) -- (140,210) -- cycle ;
%Shape: Rectangle [id:dp17349557215398403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (170,180) -- (200,180) -- (200,210) -- (170,210) -- cycle ;
%Shape: Rectangle [id:dp624658030513268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (140,150) -- (170,150) -- (170,180) -- (140,180) -- cycle ;
%Shape: Rectangle [id:dp8588949952460375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (170,150) -- (200,150) -- (200,180) -- (170,180) -- cycle ;
%Shape: Rectangle [id:dp306170425643133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (20,120) -- (50,120) -- (50,150) -- (20,150) -- cycle ;
%Shape: Rectangle [id:dp4851353098398141] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (50,120) -- (80,120) -- (80,150) -- (50,150) -- cycle ;
%Shape: Rectangle [id:dp49859058097885955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (20,90) -- (50,90) -- (50,120) -- (20,120) -- cycle ;
%Shape: Rectangle [id:dp08101846170350724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (50,90) -- (80,90) -- (80,120) -- (50,120) -- cycle ;
%Shape: Rectangle [id:dp02511576513906466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (140,120) -- (170,120) -- (170,150) -- (140,150) -- cycle ;
%Shape: Rectangle [id:dp7593106354873953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (170,120) -- (200,120) -- (200,150) -- (170,150) -- cycle ;
%Shape: Rectangle [id:dp9214208014683014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (140,90) -- (170,90) -- (170,120) -- (140,120) -- cycle ;
%Shape: Rectangle [id:dp07407048122239157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (170,90) -- (200,90) -- (200,120) -- (170,120) -- cycle ;
%Shape: Rectangle [id:dp3105783014662832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (20,60) -- (50,60) -- (50,90) -- (20,90) -- cycle ;
%Shape: Rectangle [id:dp8861037146460643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (50,60) -- (80,60) -- (80,90) -- (50,90) -- cycle ;
%Shape: Rectangle [id:dp7031784940053566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (20,30) -- (50,30) -- (50,60) -- (20,60) -- cycle ;
%Shape: Rectangle [id:dp5915933570730919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (50,30) -- (80,30) -- (80,60) -- (50,60) -- cycle ;
%Shape: Rectangle [id:dp06028232095433539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (80,60) -- (110,60) -- (110,90) -- (80,90) -- cycle ;
%Shape: Rectangle [id:dp6483312840200696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (110,60) -- (140,60) -- (140,90) -- (110,90) -- cycle ;
%Shape: Rectangle [id:dp831842077460721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (80,30) -- (110,30) -- (110,60) -- (80,60) -- cycle ;
%Shape: Rectangle [id:dp10687022650284139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (110,30) -- (140,30) -- (140,60) -- (110,60) -- cycle ;
%Shape: Rectangle [id:dp4278533971563552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (140,60) -- (170,60) -- (170,90) -- (140,90) -- cycle ;
%Shape: Rectangle [id:dp7321483199231811] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (170,60) -- (200,60) -- (200,90) -- (170,90) -- cycle ;
%Shape: Rectangle [id:dp5111842884537974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (140,30) -- (170,30) -- (170,60) -- (140,60) -- cycle ;
%Shape: Rectangle [id:dp5402894925987581] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (170,30) -- (200,30) -- (200,60) -- (170,60) -- cycle ;
%Shape: Rectangle [id:dp6804433101032195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (420,100) -- (430,100) -- (430,110) -- (420,110) -- cycle ;
%Shape: Rectangle [id:dp9879441788567556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=1.5]  (420,110) -- (430,110) -- (430,120) -- (420,120) -- cycle ;
%Shape: Rectangle [id:dp5562942565339106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (420,120) -- (430,120) -- (430,130) -- (420,130) -- cycle ;
%Shape: Rectangle [id:dp6899472723904861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (420,130) -- (430,130) -- (430,140) -- (420,140) -- cycle ;
%Straight Lines [id:da05875615230974629] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (477,115) -- (470,115) ;
\draw [shift={(480,115)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9757925425520346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (477,125) -- (470,125) ;
\draw [shift={(480,125)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6722478525827419] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (477,135) -- (470,135) ;
\draw [shift={(480,135)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp8619314516800495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (480,100) -- (490,100) -- (490,110) -- (480,110) -- cycle ;
%Shape: Circle [id:dp04458285140864027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (105,120) .. controls (105,117.24) and (107.24,115) .. (110,115) .. controls (112.76,115) and (115,117.24) .. (115,120) .. controls (115,122.76) and (112.76,125) .. (110,125) .. controls (107.24,125) and (105,122.76) .. (105,120) -- cycle ;
%Shape: Circle [id:dp3519158811202091] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (165,120) .. controls (165,117.24) and (167.24,115) .. (170,115) .. controls (172.76,115) and (175,117.24) .. (175,120) .. controls (175,122.76) and (172.76,125) .. (170,125) .. controls (167.24,125) and (165,122.76) .. (165,120) -- cycle ;
%Shape: Circle [id:dp03674333313344147] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (165,180) .. controls (165,177.24) and (167.24,175) .. (170,175) .. controls (172.76,175) and (175,177.24) .. (175,180) .. controls (175,182.76) and (172.76,185) .. (170,185) .. controls (167.24,185) and (165,182.76) .. (165,180) -- cycle ;
%Shape: Circle [id:dp4384676095524803] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (105,180) .. controls (105,177.24) and (107.24,175) .. (110,175) .. controls (112.76,175) and (115,177.24) .. (115,180) .. controls (115,182.76) and (112.76,185) .. (110,185) .. controls (107.24,185) and (105,182.76) .. (105,180) -- cycle ;
%Shape: Circle [id:dp3732233242952405] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (45,180) .. controls (45,177.24) and (47.24,175) .. (50,175) .. controls (52.76,175) and (55,177.24) .. (55,180) .. controls (55,182.76) and (52.76,185) .. (50,185) .. controls (47.24,185) and (45,182.76) .. (45,180) -- cycle ;
%Shape: Circle [id:dp055670262556467676] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (45,120) .. controls (45,117.24) and (47.24,115) .. (50,115) .. controls (52.76,115) and (55,117.24) .. (55,120) .. controls (55,122.76) and (52.76,125) .. (50,125) .. controls (47.24,125) and (45,122.76) .. (45,120) -- cycle ;
%Shape: Circle [id:dp2738610030135493] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (45,60) .. controls (45,57.24) and (47.24,55) .. (50,55) .. controls (52.76,55) and (55,57.24) .. (55,60) .. controls (55,62.76) and (52.76,65) .. (50,65) .. controls (47.24,65) and (45,62.76) .. (45,60) -- cycle ;
%Shape: Circle [id:dp5731271263979877] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (165,60) .. controls (165,57.24) and (167.24,55) .. (170,55) .. controls (172.76,55) and (175,57.24) .. (175,60) .. controls (175,62.76) and (172.76,65) .. (170,65) .. controls (167.24,65) and (165,62.76) .. (165,60) -- cycle ;
%Shape: Circle [id:dp5319930768542519] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (105,60) .. controls (105,57.24) and (107.24,55) .. (110,55) .. controls (112.76,55) and (115,57.24) .. (115,60) .. controls (115,62.76) and (112.76,65) .. (110,65) .. controls (107.24,65) and (105,62.76) .. (105,60) -- cycle ;
%Shape: Rectangle [id:dp19292946784647336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (480,110) -- (490,110) -- (490,120) -- (480,120) -- cycle ;
%Shape: Rectangle [id:dp8963544523949398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (480,120) -- (490,120) -- (490,130) -- (480,130) -- cycle ;
%Shape: Rectangle [id:dp9301041986336814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (480,130) -- (490,130) -- (490,140) -- (480,140) -- cycle ;
%Shape: Rectangle [id:dp4534222693544625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (455,120) -- (465,120) -- (465,130) -- (455,130) -- cycle ;
%Shape: Rectangle [id:dp2906564327511949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (455,130) -- (465,130) -- (465,140) -- (455,140) -- cycle ;
%Shape: Rectangle [id:dp6592673445937756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (455,100) -- (465,100) -- (465,110) -- (455,110) -- cycle ;
%Shape: Rectangle [id:dp24477270031714482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (455,110) -- (465,110) -- (465,120) -- (455,120) -- cycle ;
%Shape: Circle [id:dp341621516495591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (483.75,105) .. controls (483.75,104.31) and (484.31,103.75) .. (485,103.75) .. controls (485.69,103.75) and (486.25,104.31) .. (486.25,105) .. controls (486.25,105.69) and (485.69,106.25) .. (485,106.25) .. controls (484.31,106.25) and (483.75,105.69) .. (483.75,105) -- cycle ;
%Shape: Circle [id:dp9019296246595032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (483.75,125) .. controls (483.75,124.31) and (484.31,123.75) .. (485,123.75) .. controls (485.69,123.75) and (486.25,124.31) .. (486.25,125) .. controls (486.25,125.69) and (485.69,126.25) .. (485,126.25) .. controls (484.31,126.25) and (483.75,125.69) .. (483.75,125) -- cycle ;
%Shape: Circle [id:dp3292396004192977] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (483.75,115) .. controls (483.75,114.31) and (484.31,113.75) .. (485,113.75) .. controls (485.69,113.75) and (486.25,114.31) .. (486.25,115) .. controls (486.25,115.69) and (485.69,116.25) .. (485,116.25) .. controls (484.31,116.25) and (483.75,115.69) .. (483.75,115) -- cycle ;
%Straight Lines [id:da6079345737980665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452.88,102.12) -- (445,110) ;
\draw [shift={(455,100)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7767732967683115] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452.88,112.12) -- (445,120) ;
\draw [shift={(455,110)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44817769359320325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452.88,122.12) -- (445,130) ;
\draw [shift={(455,120)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da25863905374954843] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452.88,132.12) -- (445,140) ;
\draw [shift={(455,130)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da17912969885461683] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (95,96.5) -- (95,105) ;
\draw [shift={(95,92.5)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Rectangle [id:dp717017243622227] 
\draw  [line width=1.5]  (80,90) -- (110,90) -- (110,120) -- (80,120) -- cycle ;
%Straight Lines [id:da2072833563229609] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (95,113.5) -- (95,105) ;
\draw [shift={(95,117.5)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da8426940065083327] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (104.67,114.67) -- (95,105) ;
\draw [shift={(107.5,117.5)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da9881235270618278] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (85.33,95.33) -- (95,105) ;
\draw [shift={(82.5,92.5)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da45383567088324817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (104.67,95.33) -- (95,105) ;
\draw [shift={(107.5,92.5)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da32602311146597607] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (85.33,114.67) -- (95,105) ;
\draw [shift={(82.5,117.5)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da339867214209999] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (103.5,105) -- (95,105) ;
\draw [shift={(107.5,105)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da2586243487907396] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (86.5,105) -- (95,105) ;
\draw [shift={(82.5,105)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Circle [id:dp5806977515435878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (92.5,105) .. controls (92.5,103.62) and (93.62,102.5) .. (95,102.5) .. controls (96.38,102.5) and (97.5,103.62) .. (97.5,105) .. controls (97.5,106.38) and (96.38,107.5) .. (95,107.5) .. controls (93.62,107.5) and (92.5,106.38) .. (92.5,105) -- cycle ;
%Straight Lines [id:da9696898826217996] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (95,126.5) -- (95,135) ;
\draw [shift={(95,122.5)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Rectangle [id:dp4153791567445657] 
\draw  [line width=1.5]  (80,120) -- (110,120) -- (110,150) -- (80,150) -- cycle ;
%Straight Lines [id:da8684559618311614] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (95,143.5) -- (95,135) ;
\draw [shift={(95,147.5)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da5280980341019968] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (104.67,144.67) -- (95,135) ;
\draw [shift={(107.5,147.5)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da07042927813093658] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (85.33,125.33) -- (95,135) ;
\draw [shift={(82.5,122.5)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da11324132363695627] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (104.67,125.33) -- (95,135) ;
\draw [shift={(107.5,122.5)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da20118682170166668] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (85.33,144.67) -- (95,135) ;
\draw [shift={(82.5,147.5)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da51489591204272] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (103.5,135) -- (95,135) ;
\draw [shift={(107.5,135)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da9315573207738778] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (86.5,135) -- (95,135) ;
\draw [shift={(82.5,135)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Circle [id:dp33357809657451787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (92.5,135) .. controls (92.5,133.62) and (93.62,132.5) .. (95,132.5) .. controls (96.38,132.5) and (97.5,133.62) .. (97.5,135) .. controls (97.5,136.38) and (96.38,137.5) .. (95,137.5) .. controls (93.62,137.5) and (92.5,136.38) .. (92.5,135) -- cycle ;
%Straight Lines [id:da005099587229411839] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (125,126.5) -- (125,135) ;
\draw [shift={(125,122.5)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Rectangle [id:dp35009147803393925] 
\draw  [line width=1.5]  (110,120) -- (140,120) -- (140,150) -- (110,150) -- cycle ;
%Straight Lines [id:da7785582822264874] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (125,143.5) -- (125,135) ;
\draw [shift={(125,147.5)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da7486019873214893] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (134.67,144.67) -- (125,135) ;
\draw [shift={(137.5,147.5)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da2400365474960825] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (115.33,125.33) -- (125,135) ;
\draw [shift={(112.5,122.5)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da8712409810356923] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (134.67,125.33) -- (125,135) ;
\draw [shift={(137.5,122.5)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da13983130742148897] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (115.33,144.67) -- (125,135) ;
\draw [shift={(112.5,147.5)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da22392566943012515] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (133.5,135) -- (125,135) ;
\draw [shift={(137.5,135)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da1267683353355017] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (116.5,135) -- (125,135) ;
\draw [shift={(112.5,135)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Circle [id:dp990192415688223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (122.5,135) .. controls (122.5,133.62) and (123.62,132.5) .. (125,132.5) .. controls (126.38,132.5) and (127.5,133.62) .. (127.5,135) .. controls (127.5,136.38) and (126.38,137.5) .. (125,137.5) .. controls (123.62,137.5) and (122.5,136.38) .. (122.5,135) -- cycle ;
%Straight Lines [id:da99580575886912] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (125,96.5) -- (125,105) ;
\draw [shift={(125,92.5)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Rectangle [id:dp454781772353286] 
\draw  [line width=1.5]  (110,90) -- (140,90) -- (140,120) -- (110,120) -- cycle ;
%Straight Lines [id:da16712510478418097] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (125,113.5) -- (125,105) ;
\draw [shift={(125,117.5)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da7211746018289462] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (134.67,114.67) -- (125,105) ;
\draw [shift={(137.5,117.5)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da2857197507728829] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (115.33,95.33) -- (125,105) ;
\draw [shift={(112.5,92.5)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da5917519761946997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (134.67,95.33) -- (125,105) ;
\draw [shift={(137.5,92.5)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da319354886668871] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (115.33,114.67) -- (125,105) ;
\draw [shift={(112.5,117.5)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da8644317166158949] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (133.5,105) -- (125,105) ;
\draw [shift={(137.5,105)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da6337521887607391] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (116.5,105) -- (125,105) ;
\draw [shift={(112.5,105)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Circle [id:dp7082545428130429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (122.5,105) .. controls (122.5,103.62) and (123.62,102.5) .. (125,102.5) .. controls (126.38,102.5) and (127.5,103.62) .. (127.5,105) .. controls (127.5,106.38) and (126.38,107.5) .. (125,107.5) .. controls (123.62,107.5) and (122.5,106.38) .. (122.5,105) -- cycle ;
%Shape: Circle [id:dp04014771934719119] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (483.75,135) .. controls (483.75,134.31) and (484.31,133.75) .. (485,133.75) .. controls (485.69,133.75) and (486.25,134.31) .. (486.25,135) .. controls (486.25,135.69) and (485.69,136.25) .. (485,136.25) .. controls (484.31,136.25) and (483.75,135.69) .. (483.75,135) -- cycle ;
%Shape: Circle [id:dp13062071429553423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (458.75,105) .. controls (458.75,104.31) and (459.31,103.75) .. (460,103.75) .. controls (460.69,103.75) and (461.25,104.31) .. (461.25,105) .. controls (461.25,105.69) and (460.69,106.25) .. (460,106.25) .. controls (459.31,106.25) and (458.75,105.69) .. (458.75,105) -- cycle ;
%Shape: Circle [id:dp34500597984621817] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (458.75,115) .. controls (458.75,114.31) and (459.31,113.75) .. (460,113.75) .. controls (460.69,113.75) and (461.25,114.31) .. (461.25,115) .. controls (461.25,115.69) and (460.69,116.25) .. (460,116.25) .. controls (459.31,116.25) and (458.75,115.69) .. (458.75,115) -- cycle ;
%Shape: Circle [id:dp3388982823212542] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (458.75,125) .. controls (458.75,124.31) and (459.31,123.75) .. (460,123.75) .. controls (460.69,123.75) and (461.25,124.31) .. (461.25,125) .. controls (461.25,125.69) and (460.69,126.25) .. (460,126.25) .. controls (459.31,126.25) and (458.75,125.69) .. (458.75,125) -- cycle ;
%Shape: Circle [id:dp3562462816204256] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (458.75,135) .. controls (458.75,134.31) and (459.31,133.75) .. (460,133.75) .. controls (460.69,133.75) and (461.25,134.31) .. (461.25,135) .. controls (461.25,135.69) and (460.69,136.25) .. (460,136.25) .. controls (459.31,136.25) and (458.75,135.69) .. (458.75,135) -- cycle ;
%Shape: Rectangle [id:dp21134947566643958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (505,100) -- (515,100) -- (515,110) -- (505,110) -- cycle ;
%Shape: Rectangle [id:dp12838694667652883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (505,130) -- (515,130) -- (515,140) -- (505,140) -- cycle ;
%Shape: Rectangle [id:dp7735067689092491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=1.5]  (505,120) -- (515,120) -- (515,130) -- (505,130) -- cycle ;
%Shape: Rectangle [id:dp3455820606049501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (505,110) -- (515,110) -- (515,120) -- (505,120) -- cycle ;
%Shape: Circle [id:dp640542995383174] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (508.75,105) .. controls (508.75,104.31) and (509.31,103.75) .. (510,103.75) .. controls (510.69,103.75) and (511.25,104.31) .. (511.25,105) .. controls (511.25,105.69) and (510.69,106.25) .. (510,106.25) .. controls (509.31,106.25) and (508.75,105.69) .. (508.75,105) -- cycle ;
%Shape: Circle [id:dp6141185018160767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (508.75,125) .. controls (508.75,124.31) and (509.31,123.75) .. (510,123.75) .. controls (510.69,123.75) and (511.25,124.31) .. (511.25,125) .. controls (511.25,125.69) and (510.69,126.25) .. (510,126.25) .. controls (509.31,126.25) and (508.75,125.69) .. (508.75,125) -- cycle ;
%Shape: Circle [id:dp12634882063122954] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (508.75,115) .. controls (508.75,114.31) and (509.31,113.75) .. (510,113.75) .. controls (510.69,113.75) and (511.25,114.31) .. (511.25,115) .. controls (511.25,115.69) and (510.69,116.25) .. (510,116.25) .. controls (509.31,116.25) and (508.75,115.69) .. (508.75,115) -- cycle ;
%Shape: Circle [id:dp8892820824289639] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (508.75,135) .. controls (508.75,134.31) and (509.31,133.75) .. (510,133.75) .. controls (510.69,133.75) and (511.25,134.31) .. (511.25,135) .. controls (511.25,135.69) and (510.69,136.25) .. (510,136.25) .. controls (509.31,136.25) and (508.75,135.69) .. (508.75,135) -- cycle ;
%Straight Lines [id:da4794336922057256] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (502.88,107.88) -- (495,100) ;
\draw [shift={(505,110)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8087825030895759] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (502.88,117.88) -- (495,110) ;
\draw [shift={(505,120)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08349365770267325] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (502.88,127.88) -- (495,120) ;
\draw [shift={(505,130)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8496416781714903] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (502.88,137.88) -- (495,130) ;
\draw [shift={(505,140)}, rotate = 225] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp17612848275971726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (530,110) -- (540,110) -- (540,120) -- (530,120) -- cycle ;
%Shape: Rectangle [id:dp691732230148427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (530,120) -- (540,120) -- (540,130) -- (530,130) -- cycle ;
%Shape: Rectangle [id:dp7248088907464381] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=1.5]  (530,130) -- (540,130) -- (540,140) -- (530,140) -- cycle ;
%Shape: Rectangle [id:dp5207552003286553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (530,100) -- (540,100) -- (540,110) -- (530,110) -- cycle ;
%Shape: Circle [id:dp4503206324105036] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (533.75,105) .. controls (533.75,104.31) and (534.31,103.75) .. (535,103.75) .. controls (535.69,103.75) and (536.25,104.31) .. (536.25,105) .. controls (536.25,105.69) and (535.69,106.25) .. (535,106.25) .. controls (534.31,106.25) and (533.75,105.69) .. (533.75,105) -- cycle ;
%Shape: Circle [id:dp6635547684323815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (533.75,125) .. controls (533.75,124.31) and (534.31,123.75) .. (535,123.75) .. controls (535.69,123.75) and (536.25,124.31) .. (536.25,125) .. controls (536.25,125.69) and (535.69,126.25) .. (535,126.25) .. controls (534.31,126.25) and (533.75,125.69) .. (533.75,125) -- cycle ;
%Shape: Circle [id:dp9178932316476641] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (533.75,115) .. controls (533.75,114.31) and (534.31,113.75) .. (535,113.75) .. controls (535.69,113.75) and (536.25,114.31) .. (536.25,115) .. controls (536.25,115.69) and (535.69,116.25) .. (535,116.25) .. controls (534.31,116.25) and (533.75,115.69) .. (533.75,115) -- cycle ;
%Shape: Circle [id:dp025702898086902848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (533.75,135) .. controls (533.75,134.31) and (534.31,133.75) .. (535,133.75) .. controls (535.69,133.75) and (536.25,134.31) .. (536.25,135) .. controls (536.25,135.69) and (535.69,136.25) .. (535,136.25) .. controls (534.31,136.25) and (533.75,135.69) .. (533.75,135) -- cycle ;
%Straight Lines [id:da6085041117942119] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (525,107) -- (525,100) ;
\draw [shift={(525,110)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da833161642463301] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (525,117) -- (525,110) ;
\draw [shift={(525,120)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6186349724315346] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (525,127) -- (525,120) ;
\draw [shift={(525,130)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8052065985733927] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (525,137) -- (525,130) ;
\draw [shift={(525,140)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35455933737903167] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (573,105) -- (580,105) ;
\draw [shift={(570,105)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp2259164014154298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (580,100) -- (590,100) -- (590,110) -- (580,110) -- cycle ;
%Shape: Rectangle [id:dp9464685969264287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (580,110) -- (590,110) -- (590,120) -- (580,120) -- cycle ;
%Shape: Rectangle [id:dp6053497040878828] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (580,120) -- (590,120) -- (590,130) -- (580,130) -- cycle ;
%Shape: Rectangle [id:dp2001633250101923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (580,130) -- (590,130) -- (590,140) -- (580,140) -- cycle ;
%Shape: Rectangle [id:dp26006352414431866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (555,120) -- (565,120) -- (565,130) -- (555,130) -- cycle ;
%Shape: Rectangle [id:dp8980624159709045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (555,130) -- (565,130) -- (565,140) -- (555,140) -- cycle ;
%Shape: Rectangle [id:dp6275333886157565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (555,100) -- (565,100) -- (565,110) -- (555,110) -- cycle ;
%Shape: Rectangle [id:dp40489159107784833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (555,110) -- (565,110) -- (565,120) -- (555,120) -- cycle ;
%Shape: Circle [id:dp3668539015792318] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (583.75,105) .. controls (583.75,104.31) and (584.31,103.75) .. (585,103.75) .. controls (585.69,103.75) and (586.25,104.31) .. (586.25,105) .. controls (586.25,105.69) and (585.69,106.25) .. (585,106.25) .. controls (584.31,106.25) and (583.75,105.69) .. (583.75,105) -- cycle ;
%Shape: Circle [id:dp8932701297473469] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (583.75,125) .. controls (583.75,124.31) and (584.31,123.75) .. (585,123.75) .. controls (585.69,123.75) and (586.25,124.31) .. (586.25,125) .. controls (586.25,125.69) and (585.69,126.25) .. (585,126.25) .. controls (584.31,126.25) and (583.75,125.69) .. (583.75,125) -- cycle ;
%Shape: Circle [id:dp202584094864523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (583.75,115) .. controls (583.75,114.31) and (584.31,113.75) .. (585,113.75) .. controls (585.69,113.75) and (586.25,114.31) .. (586.25,115) .. controls (586.25,115.69) and (585.69,116.25) .. (585,116.25) .. controls (584.31,116.25) and (583.75,115.69) .. (583.75,115) -- cycle ;
%Shape: Circle [id:dp15386920071049004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (583.75,135) .. controls (583.75,134.31) and (584.31,133.75) .. (585,133.75) .. controls (585.69,133.75) and (586.25,134.31) .. (586.25,135) .. controls (586.25,135.69) and (585.69,136.25) .. (585,136.25) .. controls (584.31,136.25) and (583.75,135.69) .. (583.75,135) -- cycle ;
%Shape: Circle [id:dp9314291901803536] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (558.75,105) .. controls (558.75,104.31) and (559.31,103.75) .. (560,103.75) .. controls (560.69,103.75) and (561.25,104.31) .. (561.25,105) .. controls (561.25,105.69) and (560.69,106.25) .. (560,106.25) .. controls (559.31,106.25) and (558.75,105.69) .. (558.75,105) -- cycle ;
%Shape: Circle [id:dp24183861901959514] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (558.75,115) .. controls (558.75,114.31) and (559.31,113.75) .. (560,113.75) .. controls (560.69,113.75) and (561.25,114.31) .. (561.25,115) .. controls (561.25,115.69) and (560.69,116.25) .. (560,116.25) .. controls (559.31,116.25) and (558.75,115.69) .. (558.75,115) -- cycle ;
%Shape: Circle [id:dp4204286106309224] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (558.75,125) .. controls (558.75,124.31) and (559.31,123.75) .. (560,123.75) .. controls (560.69,123.75) and (561.25,124.31) .. (561.25,125) .. controls (561.25,125.69) and (560.69,126.25) .. (560,126.25) .. controls (559.31,126.25) and (558.75,125.69) .. (558.75,125) -- cycle ;
%Shape: Circle [id:dp8131270016466524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (558.75,135) .. controls (558.75,134.31) and (559.31,133.75) .. (560,133.75) .. controls (560.69,133.75) and (561.25,134.31) .. (561.25,135) .. controls (561.25,135.69) and (560.69,136.25) .. (560,136.25) .. controls (559.31,136.25) and (558.75,135.69) .. (558.75,135) -- cycle ;
%Shape: Rectangle [id:dp711706303225343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (605,100) -- (615,100) -- (615,110) -- (605,110) -- cycle ;
%Shape: Rectangle [id:dp5751812960853125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (605,130) -- (615,130) -- (615,140) -- (605,140) -- cycle ;
%Shape: Rectangle [id:dp5548401728298769] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=1.5]  (605,120) -- (615,120) -- (615,130) -- (605,130) -- cycle ;
%Shape: Rectangle [id:dp8503301519801535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (605,110) -- (615,110) -- (615,120) -- (605,120) -- cycle ;
%Shape: Circle [id:dp8918788116998365] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (608.75,105) .. controls (608.75,104.31) and (609.31,103.75) .. (610,103.75) .. controls (610.69,103.75) and (611.25,104.31) .. (611.25,105) .. controls (611.25,105.69) and (610.69,106.25) .. (610,106.25) .. controls (609.31,106.25) and (608.75,105.69) .. (608.75,105) -- cycle ;
%Shape: Circle [id:dp18124679597849014] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (608.75,125) .. controls (608.75,124.31) and (609.31,123.75) .. (610,123.75) .. controls (610.69,123.75) and (611.25,124.31) .. (611.25,125) .. controls (611.25,125.69) and (610.69,126.25) .. (610,126.25) .. controls (609.31,126.25) and (608.75,125.69) .. (608.75,125) -- cycle ;
%Shape: Circle [id:dp06139737123609146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (608.75,115) .. controls (608.75,114.31) and (609.31,113.75) .. (610,113.75) .. controls (610.69,113.75) and (611.25,114.31) .. (611.25,115) .. controls (611.25,115.69) and (610.69,116.25) .. (610,116.25) .. controls (609.31,116.25) and (608.75,115.69) .. (608.75,115) -- cycle ;
%Shape: Circle [id:dp18844434393369924] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (608.75,135) .. controls (608.75,134.31) and (609.31,133.75) .. (610,133.75) .. controls (610.69,133.75) and (611.25,134.31) .. (611.25,135) .. controls (611.25,135.69) and (610.69,136.25) .. (610,136.25) .. controls (609.31,136.25) and (608.75,135.69) .. (608.75,135) -- cycle ;
%Straight Lines [id:da5271814822620939] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (597.12,102.12) -- (605,110) ;
\draw [shift={(595,100)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp8522623404769303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (630,110) -- (640,110) -- (640,120) -- (630,120) -- cycle ;
%Shape: Rectangle [id:dp3867992212266992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (630,120) -- (640,120) -- (640,130) -- (630,130) -- cycle ;
%Shape: Rectangle [id:dp9840996249474167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=1.5]  (630,130) -- (640,130) -- (640,140) -- (630,140) -- cycle ;
%Shape: Rectangle [id:dp5267176189485495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (630,100) -- (640,100) -- (640,110) -- (630,110) -- cycle ;
%Shape: Circle [id:dp5195584209369662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (633.75,105) .. controls (633.75,104.31) and (634.31,103.75) .. (635,103.75) .. controls (635.69,103.75) and (636.25,104.31) .. (636.25,105) .. controls (636.25,105.69) and (635.69,106.25) .. (635,106.25) .. controls (634.31,106.25) and (633.75,105.69) .. (633.75,105) -- cycle ;
%Shape: Circle [id:dp37612622028808584] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (633.75,125) .. controls (633.75,124.31) and (634.31,123.75) .. (635,123.75) .. controls (635.69,123.75) and (636.25,124.31) .. (636.25,125) .. controls (636.25,125.69) and (635.69,126.25) .. (635,126.25) .. controls (634.31,126.25) and (633.75,125.69) .. (633.75,125) -- cycle ;
%Shape: Circle [id:dp19411330902988855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (633.75,115) .. controls (633.75,114.31) and (634.31,113.75) .. (635,113.75) .. controls (635.69,113.75) and (636.25,114.31) .. (636.25,115) .. controls (636.25,115.69) and (635.69,116.25) .. (635,116.25) .. controls (634.31,116.25) and (633.75,115.69) .. (633.75,115) -- cycle ;
%Shape: Circle [id:dp010973994389011255] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (633.75,135) .. controls (633.75,134.31) and (634.31,133.75) .. (635,133.75) .. controls (635.69,133.75) and (636.25,134.31) .. (636.25,135) .. controls (636.25,135.69) and (635.69,136.25) .. (635,136.25) .. controls (634.31,136.25) and (633.75,135.69) .. (633.75,135) -- cycle ;
%Straight Lines [id:da293090712218791] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (625,103) -- (625,110) ;
\draw [shift={(625,100)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33235441817456446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (547.12,107.88) -- (555,100) ;
\draw [shift={(545,110)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da45302079583862753] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (547.12,117.88) -- (555,110) ;
\draw [shift={(545,120)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8530074036974248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (547.12,127.88) -- (555,120) ;
\draw [shift={(545,130)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3101644078648008] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (547.12,137.88) -- (555,130) ;
\draw [shift={(545,140)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da518727553351122] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (573,115) -- (580,115) ;
\draw [shift={(570,115)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0714989533014816] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (573,125) -- (580,125) ;
\draw [shift={(570,125)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49419249795368414] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (573,135) -- (580,135) ;
\draw [shift={(570,135)}, rotate = 0] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7429458232817844] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (597.12,112.12) -- (605,120) ;
\draw [shift={(595,110)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5633039482158886] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (597.12,122.12) -- (605,130) ;
\draw [shift={(595,120)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3843071491681317] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (597.12,132.12) -- (605,140) ;
\draw [shift={(595,130)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3423207969695008] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (625,113) -- (625,120) ;
\draw [shift={(625,110)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7520354745752768] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (625,123) -- (625,130) ;
\draw [shift={(625,120)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da779906661064159] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (625,133) -- (625,140) ;
\draw [shift={(625,130)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp5083742192505646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=0.75]  (420,60) -- (430,60) -- (430,70) -- (420,70) -- cycle ;
%Shape: Rectangle [id:dp8448113673481265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=0.75]  (420,70) -- (430,70) -- (430,80) -- (420,80) -- cycle ;
%Shape: Rectangle [id:dp35225929701280456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=0.75]  (420,80) -- (430,80) -- (430,90) -- (420,90) -- cycle ;
%Shape: Rectangle [id:dp8946003267995642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=0.75]  (420,90) -- (430,90) -- (430,100) -- (420,100) -- cycle ;
%Shape: Rectangle [id:dp7933999387528787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=0.75]  (420,20) -- (430,20) -- (430,30) -- (420,30) -- cycle ;
%Shape: Rectangle [id:dp8034945115836986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=0.75]  (420,30) -- (430,30) -- (430,40) -- (420,40) -- cycle ;
%Shape: Rectangle [id:dp04844286293761746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=0.75]  (420,40) -- (430,40) -- (430,50) -- (420,50) -- cycle ;
%Shape: Rectangle [id:dp7548044411031978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=0.75]  (420,50) -- (430,50) -- (430,60) -- (420,60) -- cycle ;
%Shape: Rectangle [id:dp6625383060981748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=0.75]  (420,140) -- (430,140) -- (430,150) -- (420,150) -- cycle ;
%Shape: Rectangle [id:dp0019369622980420775] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=0.75]  (420,150) -- (430,150) -- (430,160) -- (420,160) -- cycle ;
%Shape: Rectangle [id:dp1927336444850798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=0.75]  (420,160) -- (430,160) -- (430,170) -- (420,170) -- cycle ;
%Shape: Rectangle [id:dp8865306947105026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=0.75]  (420,170) -- (430,170) -- (430,180) -- (420,180) -- cycle ;
%Shape: Rectangle [id:dp056032080422947494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=0.75]  (420,180) -- (430,180) -- (430,190) -- (420,190) -- cycle ;
%Shape: Rectangle [id:dp13846871505524128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=0.75]  (420,190) -- (430,190) -- (430,200) -- (420,200) -- cycle ;
%Shape: Rectangle [id:dp7415141775361586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=0.75]  (420,200) -- (430,200) -- (430,210) -- (420,210) -- cycle ;
%Shape: Rectangle [id:dp3127415588359732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=0.75]  (420,210) -- (430,210) -- (430,220) -- (420,220) -- cycle ;
%Shape: Rectangle [id:dp13482445810339483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,60) -- (465,60) -- (465,70) -- (455,70) -- cycle ;
%Shape: Rectangle [id:dp8524172767745889] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,70) -- (465,70) -- (465,80) -- (455,80) -- cycle ;
%Shape: Rectangle [id:dp16072793807322083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,80) -- (465,80) -- (465,90) -- (455,90) -- cycle ;
%Shape: Rectangle [id:dp9320848430561126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,90) -- (465,90) -- (465,100) -- (455,100) -- cycle ;
%Shape: Rectangle [id:dp1178691406635366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,20) -- (465,20) -- (465,30) -- (455,30) -- cycle ;
%Shape: Rectangle [id:dp5454099659929383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,30) -- (465,30) -- (465,40) -- (455,40) -- cycle ;
%Shape: Rectangle [id:dp2303692193331507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,40) -- (465,40) -- (465,50) -- (455,50) -- cycle ;
%Shape: Rectangle [id:dp22901873442768972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,50) -- (465,50) -- (465,60) -- (455,60) -- cycle ;

%Shape: Rectangle [id:dp6708758306819025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,180) -- (465,180) -- (465,190) -- (455,190) -- cycle ;
%Shape: Rectangle [id:dp3345713542924782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,190) -- (465,190) -- (465,200) -- (455,200) -- cycle ;
%Shape: Rectangle [id:dp03458388130828749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,200) -- (465,200) -- (465,210) -- (455,210) -- cycle ;
%Shape: Rectangle [id:dp6435107820927254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,210) -- (465,210) -- (465,220) -- (455,220) -- cycle ;
%Shape: Rectangle [id:dp4767939426415829] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,140) -- (465,140) -- (465,150) -- (455,150) -- cycle ;
%Shape: Rectangle [id:dp14661107266632545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,150) -- (465,150) -- (465,160) -- (455,160) -- cycle ;
%Shape: Rectangle [id:dp11952718645243132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,160) -- (465,160) -- (465,170) -- (455,170) -- cycle ;
%Shape: Rectangle [id:dp3938946839544125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (455,170) -- (465,170) -- (465,180) -- (455,180) -- cycle ;

%Shape: Rectangle [id:dp3913831897064658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,60) -- (490,60) -- (490,70) -- (480,70) -- cycle ;
%Shape: Rectangle [id:dp9722942833836989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,70) -- (490,70) -- (490,80) -- (480,80) -- cycle ;
%Shape: Rectangle [id:dp4145084722121728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,80) -- (490,80) -- (490,90) -- (480,90) -- cycle ;
%Shape: Rectangle [id:dp8357880139930614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,90) -- (490,90) -- (490,100) -- (480,100) -- cycle ;
%Shape: Rectangle [id:dp460999964165948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,20) -- (490,20) -- (490,30) -- (480,30) -- cycle ;
%Shape: Rectangle [id:dp6076250205942936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,30) -- (490,30) -- (490,40) -- (480,40) -- cycle ;
%Shape: Rectangle [id:dp1952622546702364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,40) -- (490,40) -- (490,50) -- (480,50) -- cycle ;
%Shape: Rectangle [id:dp7187751547445113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,50) -- (490,50) -- (490,60) -- (480,60) -- cycle ;

%Shape: Rectangle [id:dp3220661925918248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,180) -- (490,180) -- (490,190) -- (480,190) -- cycle ;
%Shape: Rectangle [id:dp3107111298737085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,190) -- (490,190) -- (490,200) -- (480,200) -- cycle ;
%Shape: Rectangle [id:dp09053195536236125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,200) -- (490,200) -- (490,210) -- (480,210) -- cycle ;
%Shape: Rectangle [id:dp1677967196745609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,210) -- (490,210) -- (490,220) -- (480,220) -- cycle ;
%Shape: Rectangle [id:dp02113194873361146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,140) -- (490,140) -- (490,150) -- (480,150) -- cycle ;
%Shape: Rectangle [id:dp011553963790785104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,150) -- (490,150) -- (490,160) -- (480,160) -- cycle ;
%Shape: Rectangle [id:dp36655885208184746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,160) -- (490,160) -- (490,170) -- (480,170) -- cycle ;
%Shape: Rectangle [id:dp934779861542584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,170) -- (490,170) -- (490,180) -- (480,180) -- cycle ;

%Shape: Rectangle [id:dp014928416181369197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,60) -- (515,60) -- (515,70) -- (505,70) -- cycle ;
%Shape: Rectangle [id:dp5234847898071283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,70) -- (515,70) -- (515,80) -- (505,80) -- cycle ;
%Shape: Rectangle [id:dp8751100388590578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,80) -- (515,80) -- (515,90) -- (505,90) -- cycle ;
%Shape: Rectangle [id:dp8926261818575926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,90) -- (515,90) -- (515,100) -- (505,100) -- cycle ;
%Shape: Rectangle [id:dp10121609359752526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,20) -- (515,20) -- (515,30) -- (505,30) -- cycle ;
%Shape: Rectangle [id:dp31731816649851463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,30) -- (515,30) -- (515,40) -- (505,40) -- cycle ;
%Shape: Rectangle [id:dp07213648693626329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,40) -- (515,40) -- (515,50) -- (505,50) -- cycle ;
%Shape: Rectangle [id:dp9742609773860872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,50) -- (515,50) -- (515,60) -- (505,60) -- cycle ;

%Shape: Rectangle [id:dp4091151679820809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,180) -- (515,180) -- (515,190) -- (505,190) -- cycle ;
%Shape: Rectangle [id:dp23951794920242397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,190) -- (515,190) -- (515,200) -- (505,200) -- cycle ;
%Shape: Rectangle [id:dp6038225674611072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,200) -- (515,200) -- (515,210) -- (505,210) -- cycle ;
%Shape: Rectangle [id:dp00785453973471073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,210) -- (515,210) -- (515,220) -- (505,220) -- cycle ;
%Shape: Rectangle [id:dp6012568150686386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,140) -- (515,140) -- (515,150) -- (505,150) -- cycle ;
%Shape: Rectangle [id:dp25052050646805346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,150) -- (515,150) -- (515,160) -- (505,160) -- cycle ;
%Shape: Rectangle [id:dp41448199742922165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,160) -- (515,160) -- (515,170) -- (505,170) -- cycle ;
%Shape: Rectangle [id:dp5019660316496546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (505,170) -- (515,170) -- (515,180) -- (505,180) -- cycle ;

%Shape: Rectangle [id:dp6330064386344993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,60) -- (540,60) -- (540,70) -- (530,70) -- cycle ;
%Shape: Rectangle [id:dp373316391238399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,70) -- (540,70) -- (540,80) -- (530,80) -- cycle ;
%Shape: Rectangle [id:dp6123956011426871] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,80) -- (540,80) -- (540,90) -- (530,90) -- cycle ;
%Shape: Rectangle [id:dp6589750519003865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,90) -- (540,90) -- (540,100) -- (530,100) -- cycle ;
%Shape: Rectangle [id:dp6561531113839109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,20) -- (540,20) -- (540,30) -- (530,30) -- cycle ;
%Shape: Rectangle [id:dp904981951982936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,30) -- (540,30) -- (540,40) -- (530,40) -- cycle ;
%Shape: Rectangle [id:dp49080524007303616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,40) -- (540,40) -- (540,50) -- (530,50) -- cycle ;
%Shape: Rectangle [id:dp7478248201109151] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,50) -- (540,50) -- (540,60) -- (530,60) -- cycle ;

%Shape: Rectangle [id:dp9982122444441798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,180) -- (540,180) -- (540,190) -- (530,190) -- cycle ;
%Shape: Rectangle [id:dp9164865204599126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,190) -- (540,190) -- (540,200) -- (530,200) -- cycle ;
%Shape: Rectangle [id:dp7056051502729361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,200) -- (540,200) -- (540,210) -- (530,210) -- cycle ;
%Shape: Rectangle [id:dp9472936278825579] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,210) -- (540,210) -- (540,220) -- (530,220) -- cycle ;
%Shape: Rectangle [id:dp2330473872271649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,140) -- (540,140) -- (540,150) -- (530,150) -- cycle ;
%Shape: Rectangle [id:dp9469586071953987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,150) -- (540,150) -- (540,160) -- (530,160) -- cycle ;
%Shape: Rectangle [id:dp4168927070479207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,160) -- (540,160) -- (540,170) -- (530,170) -- cycle ;
%Shape: Rectangle [id:dp642655252012925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (530,170) -- (540,170) -- (540,180) -- (530,180) -- cycle ;

%Shape: Rectangle [id:dp5583165136987073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,60) -- (565,60) -- (565,70) -- (555,70) -- cycle ;
%Shape: Rectangle [id:dp3633536434929814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,70) -- (565,70) -- (565,80) -- (555,80) -- cycle ;
%Shape: Rectangle [id:dp6882479500719603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,80) -- (565,80) -- (565,90) -- (555,90) -- cycle ;
%Shape: Rectangle [id:dp5410874214440288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,90) -- (565,90) -- (565,100) -- (555,100) -- cycle ;
%Shape: Rectangle [id:dp5892509589175904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,20) -- (565,20) -- (565,30) -- (555,30) -- cycle ;
%Shape: Rectangle [id:dp7132862689988656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,30) -- (565,30) -- (565,40) -- (555,40) -- cycle ;
%Shape: Rectangle [id:dp31542436741387736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,40) -- (565,40) -- (565,50) -- (555,50) -- cycle ;
%Shape: Rectangle [id:dp9484602839970555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,50) -- (565,50) -- (565,60) -- (555,60) -- cycle ;

%Shape: Rectangle [id:dp7745050750359513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,180) -- (565,180) -- (565,190) -- (555,190) -- cycle ;
%Shape: Rectangle [id:dp7462447455830031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,190) -- (565,190) -- (565,200) -- (555,200) -- cycle ;
%Shape: Rectangle [id:dp5018548233045897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,200) -- (565,200) -- (565,210) -- (555,210) -- cycle ;
%Shape: Rectangle [id:dp10514155565981798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,210) -- (565,210) -- (565,220) -- (555,220) -- cycle ;
%Shape: Rectangle [id:dp9813831797818109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,140) -- (565,140) -- (565,150) -- (555,150) -- cycle ;
%Shape: Rectangle [id:dp5538540204449007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,150) -- (565,150) -- (565,160) -- (555,160) -- cycle ;
%Shape: Rectangle [id:dp36686694170391265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,160) -- (565,160) -- (565,170) -- (555,170) -- cycle ;
%Shape: Rectangle [id:dp5278421219275853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (555,170) -- (565,170) -- (565,180) -- (555,180) -- cycle ;

%Shape: Rectangle [id:dp19493961465775622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,60) -- (590,60) -- (590,70) -- (580,70) -- cycle ;
%Shape: Rectangle [id:dp8911748568972546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,70) -- (590,70) -- (590,80) -- (580,80) -- cycle ;
%Shape: Rectangle [id:dp6583671032773633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,80) -- (590,80) -- (590,90) -- (580,90) -- cycle ;
%Shape: Rectangle [id:dp30079608290079896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,90) -- (590,90) -- (590,100) -- (580,100) -- cycle ;
%Shape: Rectangle [id:dp12398816259247225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,20) -- (590,20) -- (590,30) -- (580,30) -- cycle ;
%Shape: Rectangle [id:dp1647294071627129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,30) -- (590,30) -- (590,40) -- (580,40) -- cycle ;
%Shape: Rectangle [id:dp08839706152894489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,40) -- (590,40) -- (590,50) -- (580,50) -- cycle ;
%Shape: Rectangle [id:dp22461113841620406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,50) -- (590,50) -- (590,60) -- (580,60) -- cycle ;

%Shape: Rectangle [id:dp34923519770424694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,180) -- (590,180) -- (590,190) -- (580,190) -- cycle ;
%Shape: Rectangle [id:dp36233940835988443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,190) -- (590,190) -- (590,200) -- (580,200) -- cycle ;
%Shape: Rectangle [id:dp5556702747371834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,200) -- (590,200) -- (590,210) -- (580,210) -- cycle ;
%Shape: Rectangle [id:dp4417979070517958] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,210) -- (590,210) -- (590,220) -- (580,220) -- cycle ;
%Shape: Rectangle [id:dp7385716691407316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,140) -- (590,140) -- (590,150) -- (580,150) -- cycle ;
%Shape: Rectangle [id:dp33622155905392226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,150) -- (590,150) -- (590,160) -- (580,160) -- cycle ;
%Shape: Rectangle [id:dp6421105007508487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,160) -- (590,160) -- (590,170) -- (580,170) -- cycle ;
%Shape: Rectangle [id:dp9163204959352628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,170) -- (590,170) -- (590,180) -- (580,180) -- cycle ;

%Shape: Rectangle [id:dp3067225753714121] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,60) -- (615,60) -- (615,70) -- (605,70) -- cycle ;
%Shape: Rectangle [id:dp6089215482186722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,70) -- (615,70) -- (615,80) -- (605,80) -- cycle ;
%Shape: Rectangle [id:dp7461642751699454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,80) -- (615,80) -- (615,90) -- (605,90) -- cycle ;
%Shape: Rectangle [id:dp46790209937461624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,90) -- (615,90) -- (615,100) -- (605,100) -- cycle ;
%Shape: Rectangle [id:dp10927724553615703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,20) -- (615,20) -- (615,30) -- (605,30) -- cycle ;
%Shape: Rectangle [id:dp8067618915350828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,30) -- (615,30) -- (615,40) -- (605,40) -- cycle ;
%Shape: Rectangle [id:dp723095500771636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,40) -- (615,40) -- (615,50) -- (605,50) -- cycle ;
%Shape: Rectangle [id:dp9515239383883292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,50) -- (615,50) -- (615,60) -- (605,60) -- cycle ;

%Shape: Rectangle [id:dp22504052271135733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,180) -- (615,180) -- (615,190) -- (605,190) -- cycle ;
%Shape: Rectangle [id:dp3044606074756415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,190) -- (615,190) -- (615,200) -- (605,200) -- cycle ;
%Shape: Rectangle [id:dp3414908754332361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,200) -- (615,200) -- (615,210) -- (605,210) -- cycle ;
%Shape: Rectangle [id:dp2182408602906415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,210) -- (615,210) -- (615,220) -- (605,220) -- cycle ;
%Shape: Rectangle [id:dp7259368298637141] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,140) -- (615,140) -- (615,150) -- (605,150) -- cycle ;
%Shape: Rectangle [id:dp5189575978309482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,150) -- (615,150) -- (615,160) -- (605,160) -- cycle ;
%Shape: Rectangle [id:dp29804574098748426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,160) -- (615,160) -- (615,170) -- (605,170) -- cycle ;
%Shape: Rectangle [id:dp44700899283338313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (605,170) -- (615,170) -- (615,180) -- (605,180) -- cycle ;

%Shape: Rectangle [id:dp41152568869363815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,60) -- (640,60) -- (640,70) -- (630,70) -- cycle ;
%Shape: Rectangle [id:dp9985483582594548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,70) -- (640,70) -- (640,80) -- (630,80) -- cycle ;
%Shape: Rectangle [id:dp011395709145810229] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,80) -- (640,80) -- (640,90) -- (630,90) -- cycle ;
%Shape: Rectangle [id:dp2918554874920385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,90) -- (640,90) -- (640,100) -- (630,100) -- cycle ;
%Shape: Rectangle [id:dp16733638899303271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,20) -- (640,20) -- (640,30) -- (630,30) -- cycle ;
%Shape: Rectangle [id:dp11733045605736192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,30) -- (640,30) -- (640,40) -- (630,40) -- cycle ;
%Shape: Rectangle [id:dp3782344056383643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,40) -- (640,40) -- (640,50) -- (630,50) -- cycle ;
%Shape: Rectangle [id:dp08411619501665668] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,50) -- (640,50) -- (640,60) -- (630,60) -- cycle ;

%Shape: Rectangle [id:dp2476102779442726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,180) -- (640,180) -- (640,190) -- (630,190) -- cycle ;
%Shape: Rectangle [id:dp7340921682859053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,190) -- (640,190) -- (640,200) -- (630,200) -- cycle ;
%Shape: Rectangle [id:dp9184930638071781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,200) -- (640,200) -- (640,210) -- (630,210) -- cycle ;
%Shape: Rectangle [id:dp880045775870048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,210) -- (640,210) -- (640,220) -- (630,220) -- cycle ;
%Shape: Rectangle [id:dp696340154717033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,140) -- (640,140) -- (640,150) -- (630,150) -- cycle ;
%Shape: Rectangle [id:dp7625626051975741] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,150) -- (640,150) -- (640,160) -- (630,160) -- cycle ;
%Shape: Rectangle [id:dp6684721767820547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,160) -- (640,160) -- (640,170) -- (630,170) -- cycle ;
%Shape: Rectangle [id:dp10468346491578773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,170) -- (640,170) -- (640,180) -- (630,180) -- cycle ;

%Shape: Square [id:dp8206026162846796] 
\draw   (320,90) -- (340,90) -- (340,110) -- (320,110) -- cycle ;
%Shape: Square [id:dp7895201733463626] 
\draw   (320,70) -- (340,70) -- (340,90) -- (320,90) -- cycle ;
%Shape: Square [id:dp8354578862443255] 
\draw   (320,110) -- (340,110) -- (340,130) -- (320,130) -- cycle ;
%Shape: Square [id:dp6613538631208176] 
\draw   (280,90) -- (300,90) -- (300,110) -- (280,110) -- cycle ;
%Shape: Square [id:dp5735804440978691] 
\draw   (280,70) -- (300,70) -- (300,90) -- (280,90) -- cycle ;
%Shape: Square [id:dp22735158654182042] 
\draw   (280,110) -- (300,110) -- (300,130) -- (280,130) -- cycle ;
%Shape: Square [id:dp5783562802643586] 
\draw  [line width=1.5]  (300,90) -- (320,90) -- (320,110) -- (300,110) -- cycle ;
%Shape: Square [id:dp7302740744661829] 
\draw   (300,70) -- (320,70) -- (320,90) -- (300,90) -- cycle ;
%Shape: Square [id:dp7830905522531987] 
\draw   (300,110) -- (320,110) -- (320,130) -- (300,130) -- cycle ;
%Shape: Rectangle [id:dp7198353648421931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (320,80) -- (330,80) -- (330,90) -- (320,90) -- cycle ;
%Shape: Rectangle [id:dp35521183055886374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (320,100) -- (330,100) -- (330,110) -- (320,110) -- cycle ;
%Shape: Rectangle [id:dp32123261803760605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (320,120) -- (330,120) -- (330,130) -- (320,130) -- cycle ;
%Shape: Rectangle [id:dp669765767394183] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (300,120) -- (310,120) -- (310,130) -- (300,130) -- cycle ;
%Shape: Rectangle [id:dp4137837117579549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (280,120) -- (290,120) -- (290,130) -- (280,130) -- cycle ;
%Shape: Rectangle [id:dp4871543879206549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (280,100) -- (290,100) -- (290,110) -- (280,110) -- cycle ;
%Shape: Rectangle [id:dp6000437613459545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (280,80) -- (290,80) -- (290,90) -- (280,90) -- cycle ;
%Shape: Rectangle [id:dp5061198069968216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (300,80) -- (310,80) -- (310,90) -- (300,90) -- cycle ;
%Shape: Circle [id:dp3524430507694455] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (328.75,80) .. controls (328.75,79.31) and (329.31,78.75) .. (330,78.75) .. controls (330.69,78.75) and (331.25,79.31) .. (331.25,80) .. controls (331.25,80.69) and (330.69,81.25) .. (330,81.25) .. controls (329.31,81.25) and (328.75,80.69) .. (328.75,80) -- cycle ;
%Shape: Circle [id:dp7206396640067626] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (328.75,100) .. controls (328.75,99.31) and (329.31,98.75) .. (330,98.75) .. controls (330.69,98.75) and (331.25,99.31) .. (331.25,100) .. controls (331.25,100.69) and (330.69,101.25) .. (330,101.25) .. controls (329.31,101.25) and (328.75,100.69) .. (328.75,100) -- cycle ;
%Shape: Circle [id:dp3531979326434045] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (328.75,120) .. controls (328.75,119.31) and (329.31,118.75) .. (330,118.75) .. controls (330.69,118.75) and (331.25,119.31) .. (331.25,120) .. controls (331.25,120.69) and (330.69,121.25) .. (330,121.25) .. controls (329.31,121.25) and (328.75,120.69) .. (328.75,120) -- cycle ;
%Shape: Circle [id:dp09645212330711173] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (308.75,120) .. controls (308.75,119.31) and (309.31,118.75) .. (310,118.75) .. controls (310.69,118.75) and (311.25,119.31) .. (311.25,120) .. controls (311.25,120.69) and (310.69,121.25) .. (310,121.25) .. controls (309.31,121.25) and (308.75,120.69) .. (308.75,120) -- cycle ;
%Shape: Circle [id:dp6133718988495181] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (288.75,120) .. controls (288.75,119.31) and (289.31,118.75) .. (290,118.75) .. controls (290.69,118.75) and (291.25,119.31) .. (291.25,120) .. controls (291.25,120.69) and (290.69,121.25) .. (290,121.25) .. controls (289.31,121.25) and (288.75,120.69) .. (288.75,120) -- cycle ;
%Shape: Circle [id:dp6315412727089543] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (288.75,100) .. controls (288.75,99.31) and (289.31,98.75) .. (290,98.75) .. controls (290.69,98.75) and (291.25,99.31) .. (291.25,100) .. controls (291.25,100.69) and (290.69,101.25) .. (290,101.25) .. controls (289.31,101.25) and (288.75,100.69) .. (288.75,100) -- cycle ;
%Shape: Circle [id:dp9774662208449294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (308.75,100) .. controls (308.75,99.31) and (309.31,98.75) .. (310,98.75) .. controls (310.69,98.75) and (311.25,99.31) .. (311.25,100) .. controls (311.25,100.69) and (310.69,101.25) .. (310,101.25) .. controls (309.31,101.25) and (308.75,100.69) .. (308.75,100) -- cycle ;
%Shape: Circle [id:dp9510737117416936] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (308.75,80) .. controls (308.75,79.31) and (309.31,78.75) .. (310,78.75) .. controls (310.69,78.75) and (311.25,79.31) .. (311.25,80) .. controls (311.25,80.69) and (310.69,81.25) .. (310,81.25) .. controls (309.31,81.25) and (308.75,80.69) .. (308.75,80) -- cycle ;
%Shape: Circle [id:dp10796510759724454] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (288.75,80) .. controls (288.75,79.31) and (289.31,78.75) .. (290,78.75) .. controls (290.69,78.75) and (291.25,79.31) .. (291.25,80) .. controls (291.25,80.69) and (290.69,81.25) .. (290,81.25) .. controls (289.31,81.25) and (288.75,80.69) .. (288.75,80) -- cycle ;
%Shape: Square [id:dp47737738275667385] 
\draw  [line width=1.5]  (240,165) -- (260,165) -- (260,185) -- (240,185) -- cycle ;
%Shape: Rectangle [id:dp5795317030306015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (270,150) -- (280,150) -- (280,160) -- (270,160) -- cycle ;
%Shape: Circle [id:dp5901182640361535] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (273.75,155) .. controls (273.75,154.31) and (274.31,153.75) .. (275,153.75) .. controls (275.69,153.75) and (276.25,154.31) .. (276.25,155) .. controls (276.25,155.69) and (275.69,156.25) .. (275,156.25) .. controls (274.31,156.25) and (273.75,155.69) .. (273.75,155) -- cycle ;
%Straight Lines [id:da3044827118097928] 
\draw    (275,160) -- (275,167) ;
\draw [shift={(275,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp8535239462420052] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (273.75,175) .. controls (273.75,174.31) and (274.31,173.75) .. (275,173.75) .. controls (275.69,173.75) and (276.25,174.31) .. (276.25,175) .. controls (276.25,175.69) and (275.69,176.25) .. (275,176.25) .. controls (274.31,176.25) and (273.75,175.69) .. (273.75,175) -- cycle ;
%Shape: Rectangle [id:dp39639885357340554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (270,190) -- (280,190) -- (280,200) -- (270,200) -- cycle ;
%Shape: Rectangle [id:dp28752251134455964] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (270,180) -- (280,180) -- (280,190) -- (270,190) -- cycle ;
%Shape: Circle [id:dp32812479350344426] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (273.75,185) .. controls (273.75,184.31) and (274.31,183.75) .. (275,183.75) .. controls (275.69,183.75) and (276.25,184.31) .. (276.25,185) .. controls (276.25,185.69) and (275.69,186.25) .. (275,186.25) .. controls (274.31,186.25) and (273.75,185.69) .. (273.75,185) -- cycle ;
%Shape: Circle [id:dp6788260064776152] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (273.75,195) .. controls (273.75,194.31) and (274.31,193.75) .. (275,193.75) .. controls (275.69,193.75) and (276.25,194.31) .. (276.25,195) .. controls (276.25,195.69) and (275.69,196.25) .. (275,196.25) .. controls (274.31,196.25) and (273.75,195.69) .. (273.75,195) -- cycle ;
%Shape: Rectangle [id:dp9983108873526653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (280,170) -- (290,170) -- (290,180) -- (280,180) -- cycle ;
%Shape: Rectangle [id:dp14439689530378985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (280,150) -- (290,150) -- (290,160) -- (280,160) -- cycle ;
%Shape: Circle [id:dp5830742275983867] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (283.75,155) .. controls (283.75,154.31) and (284.31,153.75) .. (285,153.75) .. controls (285.69,153.75) and (286.25,154.31) .. (286.25,155) .. controls (286.25,155.69) and (285.69,156.25) .. (285,156.25) .. controls (284.31,156.25) and (283.75,155.69) .. (283.75,155) -- cycle ;
%Straight Lines [id:da3984930771512495] 
\draw    (285,160) -- (285,167) ;
\draw [shift={(285,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp44869692499288716] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (283.75,175) .. controls (283.75,174.31) and (284.31,173.75) .. (285,173.75) .. controls (285.69,173.75) and (286.25,174.31) .. (286.25,175) .. controls (286.25,175.69) and (285.69,176.25) .. (285,176.25) .. controls (284.31,176.25) and (283.75,175.69) .. (283.75,175) -- cycle ;
%Shape: Rectangle [id:dp7741199650225197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (280,190) -- (290,190) -- (290,200) -- (280,200) -- cycle ;
%Shape: Rectangle [id:dp8999409056106449] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (280,180) -- (290,180) -- (290,190) -- (280,190) -- cycle ;
%Shape: Circle [id:dp016600630225696023] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (283.75,185) .. controls (283.75,184.31) and (284.31,183.75) .. (285,183.75) .. controls (285.69,183.75) and (286.25,184.31) .. (286.25,185) .. controls (286.25,185.69) and (285.69,186.25) .. (285,186.25) .. controls (284.31,186.25) and (283.75,185.69) .. (283.75,185) -- cycle ;
%Shape: Circle [id:dp6072503029660641] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (283.75,195) .. controls (283.75,194.31) and (284.31,193.75) .. (285,193.75) .. controls (285.69,193.75) and (286.25,194.31) .. (286.25,195) .. controls (286.25,195.69) and (285.69,196.25) .. (285,196.25) .. controls (284.31,196.25) and (283.75,195.69) .. (283.75,195) -- cycle ;
%Shape: Rectangle [id:dp1487739659053543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (290,170) -- (300,170) -- (300,180) -- (290,180) -- cycle ;
%Shape: Rectangle [id:dp5338478536771688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (290,150) -- (300,150) -- (300,160) -- (290,160) -- cycle ;
%Shape: Circle [id:dp9032306445047297] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (293.75,155) .. controls (293.75,154.31) and (294.31,153.75) .. (295,153.75) .. controls (295.69,153.75) and (296.25,154.31) .. (296.25,155) .. controls (296.25,155.69) and (295.69,156.25) .. (295,156.25) .. controls (294.31,156.25) and (293.75,155.69) .. (293.75,155) -- cycle ;
%Straight Lines [id:da7448361937357615] 
\draw    (295,160) -- (295,167) ;
\draw [shift={(295,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp02715332393895087] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (293.75,175) .. controls (293.75,174.31) and (294.31,173.75) .. (295,173.75) .. controls (295.69,173.75) and (296.25,174.31) .. (296.25,175) .. controls (296.25,175.69) and (295.69,176.25) .. (295,176.25) .. controls (294.31,176.25) and (293.75,175.69) .. (293.75,175) -- cycle ;
%Shape: Rectangle [id:dp41383669050240945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (290,190) -- (300,190) -- (300,200) -- (290,200) -- cycle ;
%Shape: Rectangle [id:dp9748792270164381] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (290,180) -- (300,180) -- (300,190) -- (290,190) -- cycle ;
%Shape: Circle [id:dp7180496081952114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (293.75,185) .. controls (293.75,184.31) and (294.31,183.75) .. (295,183.75) .. controls (295.69,183.75) and (296.25,184.31) .. (296.25,185) .. controls (296.25,185.69) and (295.69,186.25) .. (295,186.25) .. controls (294.31,186.25) and (293.75,185.69) .. (293.75,185) -- cycle ;
%Shape: Circle [id:dp5579065536731106] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (293.75,195) .. controls (293.75,194.31) and (294.31,193.75) .. (295,193.75) .. controls (295.69,193.75) and (296.25,194.31) .. (296.25,195) .. controls (296.25,195.69) and (295.69,196.25) .. (295,196.25) .. controls (294.31,196.25) and (293.75,195.69) .. (293.75,195) -- cycle ;
%Shape: Rectangle [id:dp4115268292950275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (300,170) -- (310,170) -- (310,180) -- (300,180) -- cycle ;
%Shape: Rectangle [id:dp4709588492390111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (300,150) -- (310,150) -- (310,160) -- (300,160) -- cycle ;
%Shape: Circle [id:dp8156281089897532] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (303.75,155) .. controls (303.75,154.31) and (304.31,153.75) .. (305,153.75) .. controls (305.69,153.75) and (306.25,154.31) .. (306.25,155) .. controls (306.25,155.69) and (305.69,156.25) .. (305,156.25) .. controls (304.31,156.25) and (303.75,155.69) .. (303.75,155) -- cycle ;
%Straight Lines [id:da05637180521668861] 
\draw    (305,160) -- (305,167) ;
\draw [shift={(305,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp7174680023618417] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (303.75,175) .. controls (303.75,174.31) and (304.31,173.75) .. (305,173.75) .. controls (305.69,173.75) and (306.25,174.31) .. (306.25,175) .. controls (306.25,175.69) and (305.69,176.25) .. (305,176.25) .. controls (304.31,176.25) and (303.75,175.69) .. (303.75,175) -- cycle ;
%Shape: Rectangle [id:dp635265827174195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (300,190) -- (310,190) -- (310,200) -- (300,200) -- cycle ;
%Shape: Rectangle [id:dp7304674944810611] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (300,180) -- (310,180) -- (310,190) -- (300,190) -- cycle ;
%Shape: Circle [id:dp08504052460615008] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (303.75,185) .. controls (303.75,184.31) and (304.31,183.75) .. (305,183.75) .. controls (305.69,183.75) and (306.25,184.31) .. (306.25,185) .. controls (306.25,185.69) and (305.69,186.25) .. (305,186.25) .. controls (304.31,186.25) and (303.75,185.69) .. (303.75,185) -- cycle ;
%Shape: Circle [id:dp824456423574191] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (303.75,195) .. controls (303.75,194.31) and (304.31,193.75) .. (305,193.75) .. controls (305.69,193.75) and (306.25,194.31) .. (306.25,195) .. controls (306.25,195.69) and (305.69,196.25) .. (305,196.25) .. controls (304.31,196.25) and (303.75,195.69) .. (303.75,195) -- cycle ;
%Shape: Rectangle [id:dp7428896736529198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (310,170) -- (320,170) -- (320,180) -- (310,180) -- cycle ;
%Shape: Rectangle [id:dp14480886191652675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (310,150) -- (320,150) -- (320,160) -- (310,160) -- cycle ;
%Shape: Circle [id:dp17698546780553648] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (313.75,155) .. controls (313.75,154.31) and (314.31,153.75) .. (315,153.75) .. controls (315.69,153.75) and (316.25,154.31) .. (316.25,155) .. controls (316.25,155.69) and (315.69,156.25) .. (315,156.25) .. controls (314.31,156.25) and (313.75,155.69) .. (313.75,155) -- cycle ;
%Straight Lines [id:da43745437842381574] 
\draw    (315,160) -- (315,167) ;
\draw [shift={(315,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp05719612756402903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (313.75,175) .. controls (313.75,174.31) and (314.31,173.75) .. (315,173.75) .. controls (315.69,173.75) and (316.25,174.31) .. (316.25,175) .. controls (316.25,175.69) and (315.69,176.25) .. (315,176.25) .. controls (314.31,176.25) and (313.75,175.69) .. (313.75,175) -- cycle ;
%Shape: Rectangle [id:dp4533020990186033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (310,190) -- (320,190) -- (320,200) -- (310,200) -- cycle ;
%Shape: Rectangle [id:dp7221386438323434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (310,180) -- (320,180) -- (320,190) -- (310,190) -- cycle ;
%Shape: Circle [id:dp6548996923092539] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (313.75,185) .. controls (313.75,184.31) and (314.31,183.75) .. (315,183.75) .. controls (315.69,183.75) and (316.25,184.31) .. (316.25,185) .. controls (316.25,185.69) and (315.69,186.25) .. (315,186.25) .. controls (314.31,186.25) and (313.75,185.69) .. (313.75,185) -- cycle ;
%Shape: Circle [id:dp93863112669174] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (313.75,195) .. controls (313.75,194.31) and (314.31,193.75) .. (315,193.75) .. controls (315.69,193.75) and (316.25,194.31) .. (316.25,195) .. controls (316.25,195.69) and (315.69,196.25) .. (315,196.25) .. controls (314.31,196.25) and (313.75,195.69) .. (313.75,195) -- cycle ;
%Shape: Rectangle [id:dp9559406551068947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (320,170) -- (330,170) -- (330,180) -- (320,180) -- cycle ;
%Shape: Rectangle [id:dp5159597656923858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (320,150) -- (330,150) -- (330,160) -- (320,160) -- cycle ;
%Shape: Circle [id:dp1364304992228954] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (323.75,155) .. controls (323.75,154.31) and (324.31,153.75) .. (325,153.75) .. controls (325.69,153.75) and (326.25,154.31) .. (326.25,155) .. controls (326.25,155.69) and (325.69,156.25) .. (325,156.25) .. controls (324.31,156.25) and (323.75,155.69) .. (323.75,155) -- cycle ;
%Straight Lines [id:da4028022414432588] 
\draw    (325,160) -- (325,167) ;
\draw [shift={(325,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp29539463604731864] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (323.75,175) .. controls (323.75,174.31) and (324.31,173.75) .. (325,173.75) .. controls (325.69,173.75) and (326.25,174.31) .. (326.25,175) .. controls (326.25,175.69) and (325.69,176.25) .. (325,176.25) .. controls (324.31,176.25) and (323.75,175.69) .. (323.75,175) -- cycle ;
%Shape: Rectangle [id:dp24104841822380085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (320,190) -- (330,190) -- (330,200) -- (320,200) -- cycle ;
%Shape: Rectangle [id:dp6610215652493968] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (320,180) -- (330,180) -- (330,190) -- (320,190) -- cycle ;
%Shape: Circle [id:dp8556047668934295] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (323.75,185) .. controls (323.75,184.31) and (324.31,183.75) .. (325,183.75) .. controls (325.69,183.75) and (326.25,184.31) .. (326.25,185) .. controls (326.25,185.69) and (325.69,186.25) .. (325,186.25) .. controls (324.31,186.25) and (323.75,185.69) .. (323.75,185) -- cycle ;
%Shape: Circle [id:dp32931258835588206] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (323.75,195) .. controls (323.75,194.31) and (324.31,193.75) .. (325,193.75) .. controls (325.69,193.75) and (326.25,194.31) .. (326.25,195) .. controls (326.25,195.69) and (325.69,196.25) .. (325,196.25) .. controls (324.31,196.25) and (323.75,195.69) .. (323.75,195) -- cycle ;
%Shape: Rectangle [id:dp7458923040240013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (330,170) -- (340,170) -- (340,180) -- (330,180) -- cycle ;
%Shape: Rectangle [id:dp9555458525402566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (330,150) -- (340,150) -- (340,160) -- (330,160) -- cycle ;
%Shape: Circle [id:dp3553475859928821] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (333.75,155) .. controls (333.75,154.31) and (334.31,153.75) .. (335,153.75) .. controls (335.69,153.75) and (336.25,154.31) .. (336.25,155) .. controls (336.25,155.69) and (335.69,156.25) .. (335,156.25) .. controls (334.31,156.25) and (333.75,155.69) .. (333.75,155) -- cycle ;
%Straight Lines [id:da9777837487370673] 
\draw    (335,160) -- (335,167) ;
\draw [shift={(335,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp2167820660529971] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (333.75,175) .. controls (333.75,174.31) and (334.31,173.75) .. (335,173.75) .. controls (335.69,173.75) and (336.25,174.31) .. (336.25,175) .. controls (336.25,175.69) and (335.69,176.25) .. (335,176.25) .. controls (334.31,176.25) and (333.75,175.69) .. (333.75,175) -- cycle ;
%Shape: Rectangle [id:dp7983488263566192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (330,190) -- (340,190) -- (340,200) -- (330,200) -- cycle ;
%Shape: Rectangle [id:dp3449408610328326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (330,180) -- (340,180) -- (340,190) -- (330,190) -- cycle ;
%Shape: Circle [id:dp5164741705419176] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (333.75,185) .. controls (333.75,184.31) and (334.31,183.75) .. (335,183.75) .. controls (335.69,183.75) and (336.25,184.31) .. (336.25,185) .. controls (336.25,185.69) and (335.69,186.25) .. (335,186.25) .. controls (334.31,186.25) and (333.75,185.69) .. (333.75,185) -- cycle ;
%Shape: Circle [id:dp5054741653796939] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (333.75,195) .. controls (333.75,194.31) and (334.31,193.75) .. (335,193.75) .. controls (335.69,193.75) and (336.25,194.31) .. (336.25,195) .. controls (336.25,195.69) and (335.69,196.25) .. (335,196.25) .. controls (334.31,196.25) and (333.75,195.69) .. (333.75,195) -- cycle ;
%Shape: Rectangle [id:dp9318965965082977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (340,170) -- (350,170) -- (350,180) -- (340,180) -- cycle ;
%Shape: Rectangle [id:dp8255498020412787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=1.5]  (340,150) -- (350,150) -- (350,160) -- (340,160) -- cycle ;
%Shape: Circle [id:dp12075178651417007] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (343.75,155) .. controls (343.75,154.31) and (344.31,153.75) .. (345,153.75) .. controls (345.69,153.75) and (346.25,154.31) .. (346.25,155) .. controls (346.25,155.69) and (345.69,156.25) .. (345,156.25) .. controls (344.31,156.25) and (343.75,155.69) .. (343.75,155) -- cycle ;
%Straight Lines [id:da8683151797690964] 
\draw    (345,160) -- (345,167) ;
\draw [shift={(345,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp09423604468448477] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (343.75,175) .. controls (343.75,174.31) and (344.31,173.75) .. (345,173.75) .. controls (345.69,173.75) and (346.25,174.31) .. (346.25,175) .. controls (346.25,175.69) and (345.69,176.25) .. (345,176.25) .. controls (344.31,176.25) and (343.75,175.69) .. (343.75,175) -- cycle ;
%Shape: Rectangle [id:dp8808081117830213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (340,190) -- (350,190) -- (350,200) -- (340,200) -- cycle ;
%Shape: Rectangle [id:dp04417039230021158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ][line width=1.5]  (340,180) -- (350,180) -- (350,190) -- (340,190) -- cycle ;
%Shape: Circle [id:dp14046588002848015] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (343.75,185) .. controls (343.75,184.31) and (344.31,183.75) .. (345,183.75) .. controls (345.69,183.75) and (346.25,184.31) .. (346.25,185) .. controls (346.25,185.69) and (345.69,186.25) .. (345,186.25) .. controls (344.31,186.25) and (343.75,185.69) .. (343.75,185) -- cycle ;
%Shape: Circle [id:dp24885548471940477] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (343.75,195) .. controls (343.75,194.31) and (344.31,193.75) .. (345,193.75) .. controls (345.69,193.75) and (346.25,194.31) .. (346.25,195) .. controls (346.25,195.69) and (345.69,196.25) .. (345,196.25) .. controls (344.31,196.25) and (343.75,195.69) .. (343.75,195) -- cycle ;
%Straight Lines [id:da2897634498308752] 
\draw    (215,120) -- (262,120) ;
\draw [shift={(265,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(215,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9808886755481441] 
\draw    (355,120) -- (402,120) ;
\draw [shift={(405,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(355,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;




\end{tikzpicture}


==> tikz/mask.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9207677425435206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (470,110) -- (630,110) -- (630,130) -- (470,130) -- cycle ;
%Shape: Rectangle [id:dp6001710456813707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (610,130) -- (630,130) -- (630,270) -- (610,270) -- cycle ;
%Shape: Rectangle [id:dp09266779559807525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (590,130) -- (610,130) -- (610,270) -- (590,270) -- cycle ;
%Shape: Rectangle [id:dp9648286163330804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (470,130) -- (590,130) -- (590,150) -- (470,150) -- cycle ;
%Shape: Rectangle [id:dp5696078232748132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.5 ] (470,150) -- (590,150) -- (590,270) -- (470,270) -- cycle ;
%Straight Lines [id:da8497026989788071] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (180,110) -- (180,190) ;
%Straight Lines [id:da7232644068933585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (190,110) -- (190,190) ;
%Straight Lines [id:da5130801260606068] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (200,110) -- (200,190) ;
%Shape: Square [id:dp19849036786406538] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (170,110) -- (210,110) -- (210,150) -- (170,150) -- cycle ;
%Straight Lines [id:da7496161416291709] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,140) -- (130,140) ;
%Straight Lines [id:da14846299120707462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,130) -- (130,130) ;
%Straight Lines [id:da1372714458397961] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,120) -- (130,120) ;
%Shape: Square [id:dp6286413466621034] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (130,110) -- (170,110) -- (170,150) -- (130,150) -- cycle ;
%Shape: Square [id:dp6394231237504105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (130,150) -- (170,150) -- (170,190) -- (130,190) -- cycle ;
%Shape: Square [id:dp8356387747166512] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (170,150) -- (210,150) -- (210,190) -- (170,190) -- cycle ;
%Straight Lines [id:da01688342652839081] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (140,110) -- (140,190) ;
%Straight Lines [id:da03136548689947549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (150,110) -- (150,190) ;
%Straight Lines [id:da5710549231990757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (160,110) -- (160,190) ;
%Straight Lines [id:da8150394855250603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,170) -- (130,170) ;
%Straight Lines [id:da35136784682244304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,160) -- (130,160) ;
%Straight Lines [id:da2907582951065122] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,180) -- (130,180) ;

%Straight Lines [id:da9546071674241279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (180,190) -- (180,270) ;
%Straight Lines [id:da45048286226596135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (190,190) -- (190,270) ;
%Straight Lines [id:da069727178501652] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (200,190) -- (200,270) ;
%Shape: Square [id:dp8891340296595086] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (170,190) -- (210,190) -- (210,230) -- (170,230) -- cycle ;
%Straight Lines [id:da7816582513004136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,220) -- (130,220) ;
%Straight Lines [id:da48361718610528537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,210) -- (130,210) ;
%Straight Lines [id:da9898601033896094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,200) -- (130,200) ;
%Shape: Square [id:dp48001926195329214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (130,190) -- (170,190) -- (170,230) -- (130,230) -- cycle ;
%Shape: Square [id:dp11165148098366173] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (130,230) -- (170,230) -- (170,270) -- (130,270) -- cycle ;
%Shape: Square [id:dp21411363223070434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (170,230) -- (210,230) -- (210,270) -- (170,270) -- cycle ;
%Straight Lines [id:da6400938956343855] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (140,190) -- (140,270) ;
%Straight Lines [id:da8159168799421883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (150,190) -- (150,270) ;
%Straight Lines [id:da5427890437817221] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (160,190) -- (160,270) ;
%Straight Lines [id:da8575189268507942] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,250) -- (130,250) ;
%Straight Lines [id:da8357972071391412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,240) -- (130,240) ;
%Straight Lines [id:da402907406047751] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,260) -- (130,260) ;

%Straight Lines [id:da2918339893735824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (100,190) -- (100,270) ;
%Straight Lines [id:da6598847378444856] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (110,190) -- (110,270) ;
%Straight Lines [id:da3146544886528635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (120,190) -- (120,270) ;
%Shape: Square [id:dp7641828974046424] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (90,190) -- (130,190) -- (130,230) -- (90,230) -- cycle ;
%Straight Lines [id:da28434260105715525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,220) -- (50,220) ;
%Straight Lines [id:da7911306183867054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,210) -- (50,210) ;
%Straight Lines [id:da6135047135467949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,200) -- (50,200) ;
%Shape: Square [id:dp4394303004428022] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (50,190) -- (90,190) -- (90,230) -- (50,230) -- cycle ;
%Shape: Square [id:dp8975785153902549] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (50,230) -- (90,230) -- (90,270) -- (50,270) -- cycle ;
%Shape: Square [id:dp6139806521760836] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (90,230) -- (130,230) -- (130,270) -- (90,270) -- cycle ;
%Straight Lines [id:da1485939145513101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (60,190) -- (60,270) ;
%Straight Lines [id:da5743552177438975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (70,190) -- (70,270) ;
%Straight Lines [id:da2874041840615287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (80,190) -- (80,270) ;
%Straight Lines [id:da36066776452194615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,250) -- (50,250) ;
%Straight Lines [id:da2958229959560076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,240) -- (50,240) ;
%Straight Lines [id:da43268041299490323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,260) -- (50,260) ;

%Straight Lines [id:da9946546191274058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (100,110) -- (100,190) ;
%Straight Lines [id:da4909484824865157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (110,110) -- (110,190) ;
%Straight Lines [id:da8150209381391037] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (120,110) -- (120,190) ;
%Shape: Square [id:dp6029107703812945] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (90,110) -- (130,110) -- (130,150) -- (90,150) -- cycle ;
%Straight Lines [id:da9514002625174978] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,140) -- (50,140) ;
%Straight Lines [id:da48972201843819996] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,130) -- (50,130) ;
%Straight Lines [id:da402107779605715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,120) -- (50,120) ;
%Shape: Square [id:dp1257486940722221] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (50,110) -- (90,110) -- (90,150) -- (50,150) -- cycle ;
%Shape: Square [id:dp4336369334098308] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (50,150) -- (90,150) -- (90,190) -- (50,190) -- cycle ;
%Shape: Square [id:dp7981779294913665] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] (90,150) -- (130,150) -- (130,190) -- (90,190) -- cycle ;
%Straight Lines [id:da6183742349322745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (60,110) -- (60,190) ;
%Straight Lines [id:da540834952045309] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (70,110) -- (70,190) ;
%Straight Lines [id:da9805919077227515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (80,110) -- (80,190) ;
%Straight Lines [id:da041459769682734904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,170) -- (50,170) ;
%Straight Lines [id:da8786381960642633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,160) -- (50,160) ;
%Straight Lines [id:da0942542938699572] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,180) -- (50,180) ;

%Shape: Square [id:dp8751903154811003] 
\draw  [line width=1.5]  (210,190) -- (290,190) -- (290,270) -- (210,270) -- cycle ;
%Straight Lines [id:da2409653207491501] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (70,30) -- (70,110) ;
%Straight Lines [id:da17539709825545124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (90,30) -- (90,110) ;
%Straight Lines [id:da30525837845977566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (110,30) -- (110,110) ;
%Straight Lines [id:da6228933240793276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,50) -- (130,50) ;
%Straight Lines [id:da1762899985266131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,70) -- (130,70) ;
%Straight Lines [id:da46276640535053326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,90) -- (130,90) ;

%Straight Lines [id:da2927360741529661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (150,30) -- (150,110) ;
%Straight Lines [id:da445716178973645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (170,30) -- (170,110) ;
%Straight Lines [id:da016309052053658513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (190,30) -- (190,110) ;
%Straight Lines [id:da2594386015758753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,50) -- (210,50) ;
%Straight Lines [id:da4862720601712407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,70) -- (210,70) ;
%Straight Lines [id:da528169679065276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,90) -- (210,90) ;

%Shape: Square [id:dp7145974868325948] 
\draw  [line width=1.5]  (210,110) -- (290,110) -- (290,190) -- (210,190) -- cycle ;
%Shape: Square [id:dp4011641985843365] 
\draw  [line width=1.5]  (210,30) -- (290,30) -- (290,110) -- (210,110) -- cycle ;
%Shape: Square [id:dp6690962423471059] 
\draw  [line width=1.5]  (130,30) -- (210,30) -- (210,110) -- (130,110) -- cycle ;
%Shape: Square [id:dp6022984748418168] 
\draw  [line width=1.5]  (50,30) -- (130,30) -- (130,110) -- (50,110) -- cycle ;
%Shape: Square [id:dp4981030097919965] 
\draw  [line width=1.5]  (130,110) -- (210,110) -- (210,190) -- (130,190) -- cycle ;
%Shape: Square [id:dp6786669465259679] 
\draw  [line width=1.5]  (50,110) -- (130,110) -- (130,190) -- (50,190) -- cycle ;
%Shape: Square [id:dp7995177246344514] 
\draw  [line width=1.5]  (130,190) -- (210,190) -- (210,270) -- (130,270) -- cycle ;
%Shape: Square [id:dp2370418480571479] 
\draw  [line width=1.5]  (50,190) -- (130,190) -- (130,270) -- (50,270) -- cycle ;
%Straight Lines [id:da6256515854209105] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (230,30) -- (230,110) ;
%Straight Lines [id:da9586720574705284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (250,30) -- (250,110) ;
%Straight Lines [id:da3594329164324742] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (270,30) -- (270,110) ;
%Straight Lines [id:da48559354393558274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,50) -- (290,50) ;
%Straight Lines [id:da33449229554794213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,70) -- (290,70) ;
%Straight Lines [id:da22379424300412054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,90) -- (290,90) ;

%Straight Lines [id:da563595129765626] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (230,110) -- (230,190) ;
%Straight Lines [id:da5989611421862618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (250,110) -- (250,190) ;
%Straight Lines [id:da41350578941159233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (270,110) -- (270,190) ;
%Straight Lines [id:da6745766878147454] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,130) -- (290,130) ;
%Straight Lines [id:da3434379623968321] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,150) -- (290,150) ;
%Straight Lines [id:da8314812624285542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,170) -- (290,170) ;

%Straight Lines [id:da2657454530643285] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (230,190) -- (230,270) ;
%Straight Lines [id:da12601206657587583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (250,190) -- (250,270) ;
%Straight Lines [id:da4133740561077405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (270,190) -- (270,270) ;
%Straight Lines [id:da11973991245770566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,210) -- (290,210) ;
%Straight Lines [id:da04981463080552073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,230) -- (290,230) ;
%Straight Lines [id:da11433877482467258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (210,250) -- (290,250) ;

%Straight Lines [id:da585779506478443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (150,110) -- (150,190) ;
%Straight Lines [id:da5494111133382636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (170,110) -- (170,190) ;
%Straight Lines [id:da43748895615347005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (190,110) -- (190,190) ;
%Straight Lines [id:da42049302035368763] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,130) -- (210,130) ;
%Straight Lines [id:da33924687978619994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,150) -- (210,150) ;
%Straight Lines [id:da061043809989386966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,170) -- (210,170) ;

%Straight Lines [id:da3249836502969393] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (70,110) -- (70,190) ;
%Straight Lines [id:da5073148910411186] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (90,110) -- (90,190) ;
%Straight Lines [id:da743984819117967] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (110,110) -- (110,190) ;
%Straight Lines [id:da9897258538860191] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,130) -- (130,130) ;
%Straight Lines [id:da24231076762107306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,150) -- (130,150) ;
%Straight Lines [id:da5125572314865879] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,170) -- (130,170) ;

%Straight Lines [id:da7498027506881598] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (150,190) -- (150,270) ;
%Straight Lines [id:da8653260537493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (170,190) -- (170,270) ;
%Straight Lines [id:da008882377437047562] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (190,190) -- (190,270) ;
%Straight Lines [id:da08419075741848558] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,210) -- (210,210) ;
%Straight Lines [id:da2864704195492719] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,230) -- (210,230) ;
%Straight Lines [id:da5061018056137508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (130,250) -- (210,250) ;

%Straight Lines [id:da09646456744811438] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (70,190) -- (70,270) ;
%Straight Lines [id:da5382449325026817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (90,190) -- (90,270) ;
%Straight Lines [id:da005072219679312151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (110,190) -- (110,270) ;
%Straight Lines [id:da728905130457118] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,210) -- (130,210) ;
%Straight Lines [id:da40428670111663867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,230) -- (130,230) ;
%Straight Lines [id:da4472120796856658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (50,250) -- (130,250) ;

%Shape: Square [id:dp057830952367330046] 
\draw  [line width=1.5]  (630,190) -- (710,190) -- (710,270) -- (630,270) -- cycle ;
%Straight Lines [id:da5788379964243751] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (490,30) -- (490,110) ;
%Straight Lines [id:da8534751837437602] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (510,30) -- (510,110) ;
%Straight Lines [id:da46888822456257817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (530,30) -- (530,110) ;
%Straight Lines [id:da8673530007584623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,50) -- (550,50) ;
%Straight Lines [id:da9016731699008774] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,70) -- (550,70) ;
%Straight Lines [id:da46393239296082944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,90) -- (550,90) ;

%Straight Lines [id:da3683389664710256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (570,30) -- (570,110) ;
%Straight Lines [id:da1194763617079665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (590,30) -- (590,110) ;
%Straight Lines [id:da5458804002740177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (610,30) -- (610,110) ;
%Straight Lines [id:da040455850131915216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,50) -- (630,50) ;
%Straight Lines [id:da89084649729076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,70) -- (630,70) ;
%Straight Lines [id:da1152319753138622] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,90) -- (630,90) ;

%Shape: Square [id:dp3884505809966764] 
\draw  [line width=1.5]  (630,110) -- (710,110) -- (710,190) -- (630,190) -- cycle ;
%Shape: Square [id:dp14583794628358282] 
\draw  [line width=1.5]  (630,30) -- (710,30) -- (710,110) -- (630,110) -- cycle ;
%Shape: Square [id:dp4143589153167656] 
\draw  [line width=1.5]  (550,30) -- (630,30) -- (630,110) -- (550,110) -- cycle ;
%Shape: Square [id:dp6177870613849249] 
\draw  [line width=1.5]  (470,30) -- (550,30) -- (550,110) -- (470,110) -- cycle ;
%Shape: Square [id:dp686303038433384] 
\draw  [line width=1.5]  (550,110) -- (630,110) -- (630,190) -- (550,190) -- cycle ;
%Shape: Square [id:dp5810260262685414] 
\draw  [line width=1.5]  (470,110) -- (550,110) -- (550,190) -- (470,190) -- cycle ;
%Shape: Square [id:dp9835272958613809] 
\draw  [line width=1.5]  (550,190) -- (630,190) -- (630,270) -- (550,270) -- cycle ;
%Shape: Square [id:dp8566196977155257] 
\draw  [line width=1.5]  (470,190) -- (550,190) -- (550,270) -- (470,270) -- cycle ;
%Straight Lines [id:da6040503697031833] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (650,30) -- (650,110) ;
%Straight Lines [id:da9412809329705862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (670,30) -- (670,110) ;
%Straight Lines [id:da5906108934206645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (690,30) -- (690,110) ;
%Straight Lines [id:da8855178085747524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,50) -- (710,50) ;
%Straight Lines [id:da5204186643813792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,70) -- (710,70) ;
%Straight Lines [id:da9020645152463604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,90) -- (710,90) ;

%Straight Lines [id:da07950450066463977] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (650,110) -- (650,190) ;
%Straight Lines [id:da7892214041011445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (670,110) -- (670,190) ;
%Straight Lines [id:da11860318344982712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (690,110) -- (690,190) ;
%Straight Lines [id:da33506971459331136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,130) -- (710,130) ;
%Straight Lines [id:da7902085607487906] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,150) -- (710,150) ;
%Straight Lines [id:da0019197301220524876] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,170) -- (710,170) ;

%Straight Lines [id:da4709241071876852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (650,190) -- (650,270) ;
%Straight Lines [id:da059016791250059764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (670,190) -- (670,270) ;
%Straight Lines [id:da8133791799954055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (690,190) -- (690,270) ;
%Straight Lines [id:da047560845402990326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,210) -- (710,210) ;
%Straight Lines [id:da39845560070147035] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,230) -- (710,230) ;
%Straight Lines [id:da012540581757437774] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (630,250) -- (710,250) ;

%Straight Lines [id:da8656225217490229] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (570,110) -- (570,190) ;
%Straight Lines [id:da8457078559091022] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (590,110) -- (590,190) ;
%Straight Lines [id:da9826142355779344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (610,110) -- (610,190) ;
%Straight Lines [id:da44571294281412843] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,130) -- (630,130) ;
%Straight Lines [id:da8467036239010808] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,150) -- (630,150) ;
%Straight Lines [id:da49902000654691747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,170) -- (630,170) ;

%Straight Lines [id:da192865342987253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (490,110) -- (490,190) ;
%Straight Lines [id:da08871657468286509] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (510,110) -- (510,190) ;
%Straight Lines [id:da1332697828138658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (530,110) -- (530,190) ;
%Straight Lines [id:da2375286623511459] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,130) -- (550,130) ;
%Straight Lines [id:da11437975670491296] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,150) -- (550,150) ;
%Straight Lines [id:da7634367677139726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,170) -- (550,170) ;

%Straight Lines [id:da23420534062842502] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (570,190) -- (570,270) ;
%Straight Lines [id:da65262725360072] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (590,190) -- (590,270) ;
%Straight Lines [id:da8750335199566532] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (610,190) -- (610,270) ;
%Straight Lines [id:da5244590717191238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,210) -- (630,210) ;
%Straight Lines [id:da4512206828347104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,230) -- (630,230) ;
%Straight Lines [id:da5145179529276642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (550,250) -- (630,250) ;

%Straight Lines [id:da42996017855447044] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (490,190) -- (490,270) ;
%Straight Lines [id:da8735229351205422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (510,190) -- (510,270) ;
%Straight Lines [id:da8002429865877976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (530,190) -- (530,270) ;
%Straight Lines [id:da4652577279893637] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,210) -- (550,210) ;
%Straight Lines [id:da8912092724945035] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,230) -- (550,230) ;
%Straight Lines [id:da6879031459981045] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]   (470,250) -- (550,250) ;





\end{tikzpicture}


==> tikz/mask2.tikz <==
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning,arrows}
\usetikzlibrary{decorations.pathreplacing}

\tikzset{every picture/.style={}}

\begin{tikzpicture}[]

\def \lw {0.5} % Line width.
\def \aw {0.5} % Arrow width.
\def \tl {14cm} % Table length.
\def \bw {0.75 cm} % Block width.
\def \arrbwsp {0.075*\bw} %Arrow-Block Width Spacing
\def \shiftfrac {0.4} %Fraction to space right-hand-side blocks.


% \begin{scope}[rotate=-90]
% %\draw[line width = \lw, fill = red, opacity=0.3] (4*\bw,0) rectangle ++(1*\bw,4*\bw);
% %\draw[line width = \lw, fill = blue, opacity=0.3] (5*\bw,0) rectangle ++(1*\bw,4*\bw);
% %\draw[line width = \lw, fill = white] (3*\bw,\bw) rectangle ++(4*\bw,1*\bw);
% %\draw[line width = \lw, fill = yellow, opacity=0.5] (3*\bw,\bw) rectangle ++(4*\bw,1*\bw);
% % Blocks.
% \draw[line width = 2*\lw] (4*\bw,0) -- (4*\bw,4*\bw);
% \foreach \y in {0,...,3} {
% 	\foreach \x in {0,...,3} {
% 		\def \pW {0.5*\bw}
% 		\def \pC {{\x*2*\pW,\y*2*\pW}}
% 		\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
% 		\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
% 	}
% }
% \foreach \y in {0,...,7} {
% 	\foreach \x in {0,...,7} {
% 		\def \pW {0.25*\bw}
% 		\def \pC {{2*2*\bw + \x*2*\pW,\y*2*\pW}}
% 		\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
% 		\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
% 	}
% }
% \draw[line width = \lw, fill = white] (4*\bw,0) rectangle ++(1*\bw,4*\bw);
% \draw[line width = \lw, fill =red, opacity = 0.3] (4*\bw,0) rectangle ++(1*\bw,4*\bw);
% \draw[line width = \lw, fill = white] (5*\bw,0) rectangle ++(1*\bw,4*\bw);
% \draw[line width = \lw, fill =blue, opacity = 0.3] (5*\bw,0) rectangle ++(1*\bw,4*\bw);
% \draw[line width = \lw, fill = yellow, opacity=0.5] (4*\bw,\bw) rectangle ++(3*\bw,1*\bw);
% \foreach \y in {0,...,7} {
% 	\foreach \x in {0,...,3} {
% 		\def \pW {0.25*\bw}
% 		\def \pC {{2*2*\bw + \x*2*\pW,\y*2*\pW}}
% 		\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
% 		\draw[line width = \lw, color=gray, dash pattern = on 3 off 1] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
% 	}
% }
% \foreach \y in {0,...,3} {
% 	\foreach \x in {0,1} {
% 		\def \pW {0.5*\bw}
% 		\def \pC {{2*2*\bw + \x*2*\pW,\y*2*\pW}}
% 		\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
% 		\draw[line width = \lw, color=black] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
% 	}
% }
% \end{scope}



\def \shiftx {0}
% Box 1.1.
\def \pW {\bw}
\def \pC {{\shiftx,0}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});





\def \shiftx {2*\bw + 0.75*\bw}
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});




\def \shiftx {4*\bw + 2*0.75*\bw}
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});




\def \shiftx {6*\bw + 3*0.75*\bw}
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});





\def \shiftx {8*\bw + 4*0.75*\bw}
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw, dash pattern = on 1 off 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});






\def \shiftx {10*\bw + 5*0.75*\bw}
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,0*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,0*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = black!30!green, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 2.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-2*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity = 0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity = 0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});




\def \shiftx {12*\bw + 6*0.75*\bw}
% Box 1.1.
\def \pW {\bw}
\def \pC {{\shiftx,0}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw, opacity = 0.25] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 1.1.
\def \pW {\bw}
\def \pC {{\shiftx,-2*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = red, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.1.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.2.
\def \pW {0.5*\bw}
\def \pC {{\bw + \shiftx,-4*\bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity=0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.3.
\def \pW {0.5*\bw}
\def \pC {{\shiftx,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity = 0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});
% Box 3.4.
\def \pW {0.5*\bw}
\def \pC {{\shiftx+\bw,-4*\bw + \bw}}
\def \pA {{ \pC[0]+\pW, \pC[1]+\pW }}
\draw[line width = \lw] (\pC[0],\pC[1]) rectangle ++(2*\pW,2*\pW);
\draw [-Stealth, color = black, line width = \aw, opacity = 0.35] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + 1*(\pW - \arrbwsp)});
\draw [-Stealth, color = blue, line width = \aw] (\pA[0],\pA[1]) -- ({\pA[0] + 0*(\pW - \arrbwsp)}, {\pA[1] + -1*(\pW - \arrbwsp)});



\node[shape=rectangle,fill=darkgray, draw, text=white, inner sep=2pt] at (\bw,-5*\bw) {\small START};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at ({(2+0.75+1)*\bw},-5*\bw) {\small 1};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at ({(5+2.5*0.75+1)*\bw},-5*\bw) {\small 3};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at ({(9+4.5*0.75+1)*\bw},-5*\bw) {\small 7};
\node[shape=circle,fill=darkgray, draw, text=white, inner sep=2pt] at ({(12+6*0.75+1)*\bw},-5*\bw) {\small 8};

\draw [decorate, decoration = {brace, mirror, amplitude=0.25*\bw}, line width = 1.0] ({4 + 2*0.75 + 1)*\bw}, -4.25*\bw) -- ({6 + 3*0.75 + 1)*\bw}, -4.25*\bw);
\draw [decorate, decoration = {brace, mirror, amplitude=0.25*\bw}, line width = 1.0] ({8 + 4*0.75 + 1)*\bw}, -4.25*\bw) -- ({10 + 5*0.75 + 1)*\bw}, -4.25*\bw);

\draw [decorate, decoration = {brace, mirror, amplitude=0.25*\bw}, line width = 1.0] (-\bw/4,2*\bw) -- (-\bw/4,0);
\draw [decorate, decoration = {brace, mirror, amplitude=0.25*\bw}, line width = 1.0] (-\bw/4,0) -- (-\bw/4,-2*\bw);
\draw [decorate, decoration = {brace, mirror, amplitude=0.25*\bw}, line width = 1.0] (-\bw/4,-2*\bw) -- (-\bw/4,-4*\bw);

\node[rotate = 90] at (-\bw,\bw) {\small ghost}; 
\node[rotate = 90] at (-\bw,\bw - 2*\bw) {\small interface}; 
\node[rotate = 90] at (-\bw,\bw - 4*\bw) {\small fine}; 



\end{tikzpicture}

==> tikz/refine_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Shape: Rectangle [id:dp005209026249275661] 
\draw   (70,30) -- (80,30) -- (80,40) -- (70,40) -- cycle ;
%Shape: Rectangle [id:dp010128022792214031] 
\draw   (80,30) -- (90,30) -- (90,40) -- (80,40) -- cycle ;
%Shape: Rectangle [id:dp48012218018665154] 
\draw   (90,30) -- (100,30) -- (100,40) -- (90,40) -- cycle ;
%Shape: Rectangle [id:dp4204822929201276] 
\draw   (100,30) -- (110,30) -- (110,40) -- (100,40) -- cycle ;
%Shape: Rectangle [id:dp13608812669689396] 
\draw   (110,30) -- (120,30) -- (120,40) -- (110,40) -- cycle ;
%Shape: Rectangle [id:dp8432105613293727] 
\draw   (120,30) -- (130,30) -- (130,40) -- (120,40) -- cycle ;
%Shape: Rectangle [id:dp7642082150316529] 
\draw   (130,30) -- (140,30) -- (140,40) -- (130,40) -- cycle ;
%Shape: Rectangle [id:dp5314513414791796] 
\draw   (140,30) -- (150,30) -- (150,40) -- (140,40) -- cycle ;

%Shape: Rectangle [id:dp11393072995621223] 
\draw   (150,30) -- (160,30) -- (160,40) -- (150,40) -- cycle ;
%Shape: Rectangle [id:dp11931982201642122] 
\draw   (160,30) -- (170,30) -- (170,40) -- (160,40) -- cycle ;
%Shape: Rectangle [id:dp7360596180163447] 
\draw   (170,30) -- (180,30) -- (180,40) -- (170,40) -- cycle ;
%Shape: Rectangle [id:dp9459866491208603] 
\draw   (180,30) -- (190,30) -- (190,40) -- (180,40) -- cycle ;
%Shape: Rectangle [id:dp7415152518792796] 
\draw   (190,30) -- (200,30) -- (200,40) -- (190,40) -- cycle ;
%Shape: Rectangle [id:dp6198269812772511] 
\draw   (200,30) -- (210,30) -- (210,40) -- (200,40) -- cycle ;
%Shape: Rectangle [id:dp6007381452208284] 
\draw   (210,30) -- (220,30) -- (220,40) -- (210,40) -- cycle ;
%Shape: Rectangle [id:dp540706803003122] 
\draw   (220,30) -- (230,30) -- (230,40) -- (220,40) -- cycle ;

%Shape: Rectangle [id:dp24289723216976378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,30) -- (240,30) -- (240,40) -- (230,40) -- cycle ;
%Shape: Rectangle [id:dp8944799003981506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,30) -- (250,30) -- (250,40) -- (240,40) -- cycle ;
%Shape: Rectangle [id:dp19390871608719074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,30) -- (260,30) -- (260,40) -- (250,40) -- cycle ;
%Shape: Rectangle [id:dp553478948946071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,30) -- (270,30) -- (270,40) -- (260,40) -- cycle ;
%Shape: Rectangle [id:dp5244503852182327] 
\draw   (270,30) -- (280,30) -- (280,40) -- (270,40) -- cycle ;
%Shape: Rectangle [id:dp90862647516356] 
\draw   (280,30) -- (290,30) -- (290,40) -- (280,40) -- cycle ;
%Shape: Rectangle [id:dp6237068521414145] 
\draw   (290,30) -- (300,30) -- (300,40) -- (290,40) -- cycle ;
%Shape: Rectangle [id:dp03156675205771897] 
\draw   (300,30) -- (310,30) -- (310,40) -- (300,40) -- cycle ;
%Shape: Rectangle [id:dp7383877599106905] 
\draw   (310,30) -- (320,30) -- (320,40) -- (310,40) -- cycle ;
%Shape: Rectangle [id:dp5929812508961044] 
\draw   (320,30) -- (330,30) -- (330,40) -- (320,40) -- cycle ;
%Shape: Rectangle [id:dp32261977630741934] 
\draw   (330,30) -- (340,30) -- (340,40) -- (330,40) -- cycle ;
%Shape: Rectangle [id:dp05222715374503739] 
\draw   (340,30) -- (350,30) -- (350,40) -- (340,40) -- cycle ;
%Shape: Rectangle [id:dp2656452763461943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,30) -- (360,30) -- (360,40) -- (350,40) -- cycle ;
%Shape: Rectangle [id:dp9601151514775526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,30) -- (370,30) -- (370,40) -- (360,40) -- cycle ;
%Shape: Rectangle [id:dp7196210954065714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,30) -- (380,30) -- (380,40) -- (370,40) -- cycle ;
%Shape: Rectangle [id:dp17668823229634212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,30) -- (390,30) -- (390,40) -- (380,40) -- cycle ;
%Shape: Rectangle [id:dp12739293604136182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,30) -- (400,30) -- (400,40) -- (390,40) -- cycle ;
%Shape: Rectangle [id:dp393647443030677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,30) -- (410,30) -- (410,40) -- (400,40) -- cycle ;
%Shape: Rectangle [id:dp6100441153773679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,30) -- (420,30) -- (420,40) -- (410,40) -- cycle ;
%Shape: Rectangle [id:dp4347798528206759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,30) -- (430,30) -- (430,40) -- (420,40) -- cycle ;
%Shape: Rectangle [id:dp7614451963392411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,30) -- (440,30) -- (440,40) -- (430,40) -- cycle ;
%Shape: Rectangle [id:dp07803071774137837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,30) -- (450,30) -- (450,40) -- (440,40) -- cycle ;
%Shape: Rectangle [id:dp0914158673645723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,30) -- (460,30) -- (460,40) -- (450,40) -- cycle ;
%Shape: Rectangle [id:dp09869142562117872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,30) -- (470,30) -- (470,40) -- (460,40) -- cycle ;
%Shape: Rectangle [id:dp9011994384620368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,30) -- (480,30) -- (480,40) -- (470,40) -- cycle ;
%Shape: Rectangle [id:dp6205058679630968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,30) -- (490,30) -- (490,40) -- (480,40) -- cycle ;
%Shape: Rectangle [id:dp6637374981696333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490,30) -- (500,30) -- (500,40) -- (490,40) -- cycle ;
%Shape: Rectangle [id:dp5048096437749864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,30) -- (510,30) -- (510,40) -- (500,40) -- cycle ;
%Shape: Rectangle [id:dp15684161948086817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,30) -- (520,30) -- (520,40) -- (510,40) -- cycle ;
%Shape: Rectangle [id:dp6194729718160944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,30) -- (530,30) -- (530,40) -- (520,40) -- cycle ;
%Shape: Rectangle [id:dp11071817398742878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,30) -- (540,30) -- (540,40) -- (530,40) -- cycle ;
%Shape: Rectangle [id:dp34454447054548976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,30) -- (550,30) -- (550,40) -- (540,40) -- cycle ;
%Shape: Rectangle [id:dp6321932890000755] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,30) -- (120,30) -- (120,40) -- (110,40) -- cycle ;
%Shape: Rectangle [id:dp721942255275111] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160,30) -- (170,30) -- (170,40) -- (160,40) -- cycle ;
%Shape: Rectangle [id:dp33737459877448583] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330,30) -- (340,30) -- (340,40) -- (330,40) -- cycle ;
%Shape: Rectangle [id:dp8531582412709969] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70,80) -- (80,80) -- (80,90) -- (70,90) -- cycle ;
%Shape: Rectangle [id:dp19216393594788528] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (80,80) -- (90,80) -- (90,90) -- (80,90) -- cycle ;
%Shape: Rectangle [id:dp12363158078683911] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90,80) -- (100,80) -- (100,90) -- (90,90) -- cycle ;
%Shape: Rectangle [id:dp24179848164330076] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170,30) -- (180,30) -- (180,40) -- (170,40) -- cycle ;
%Shape: Rectangle [id:dp19735518467814628] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (210,30) -- (220,30) -- (220,40) -- (210,40) -- cycle ;
%Shape: Rectangle [id:dp9634476468343613] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100,80) -- (110,80) -- (110,90) -- (100,90) -- cycle ;
%Shape: Rectangle [id:dp8454013375457883] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,80) -- (120,80) -- (120,90) -- (110,90) -- cycle ;
%Straight Lines [id:da8433369820951074] 
\draw    (115,40) -- (75,80) ;
\draw [shift={(93.16,61.84)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09046642357051193] 
\draw    (165,40) -- (85,80) ;
\draw [shift={(122.67,61.16)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8451444326420093] 
\draw    (215,40) -- (105,80) ;
\draw [shift={(157.56,60.89)}, rotate = 340.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4352689681419116] 
\draw    (175,40) -- (95,80) ;
\draw [shift={(132.67,61.16)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6880733313369195] 
\draw    (335,40) -- (115,80) ;
\draw [shift={(222.44,60.47)}, rotate = 349.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp21106577202960142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352,32) -- (358,32) -- (358,38) -- (352,38) -- cycle ;
%Shape: Rectangle [id:dp9603393021946955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,30) -- (560,30) -- (560,40) -- (550,40) -- cycle ;
%Shape: Rectangle [id:dp9941882309174841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560,30) -- (570,30) -- (570,40) -- (560,40) -- cycle ;
%Straight Lines [id:da4445956773988061] 
\draw    (355,43) -- (355,50) ;
\draw [shift={(355,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9795828681481052] 
\draw    (365,43) -- (365,50) ;
\draw [shift={(365,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2583639727138204] 
\draw    (375,43) -- (375,50) ;
\draw [shift={(375,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da29472610479284356] 
\draw    (385,43) -- (385,50) ;
\draw [shift={(385,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp7638320529048128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,30) -- (580,30) -- (580,40) -- (570,40) -- cycle ;
%Shape: Rectangle [id:dp5955810891581402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580,30) -- (590,30) -- (590,40) -- (580,40) -- cycle ;
%Straight Lines [id:da6477954524125481] 
\draw    (355,50) -- (355,105) ;
%Shape: Rectangle [id:dp15795923348921403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362,32) -- (368,32) -- (368,38) -- (362,38) -- cycle ;
%Shape: Rectangle [id:dp030014605949267303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,32) -- (378,32) -- (378,38) -- (372,38) -- cycle ;
%Shape: Rectangle [id:dp661801856698989] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382,32) -- (388,32) -- (388,38) -- (382,38) -- cycle ;
%Shape: Rectangle [id:dp45153869437961036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392,32) -- (398,32) -- (398,38) -- (392,38) -- cycle ;
%Shape: Rectangle [id:dp06460469795538348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402,32) -- (408,32) -- (408,38) -- (402,38) -- cycle ;
%Shape: Rectangle [id:dp5040435974961182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (412,32) -- (418,32) -- (418,38) -- (412,38) -- cycle ;
%Shape: Rectangle [id:dp9592992772750244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (422,32) -- (428,32) -- (428,38) -- (422,38) -- cycle ;
%Shape: Rectangle [id:dp7980173432306529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432,32) -- (438,32) -- (438,38) -- (432,38) -- cycle ;
%Shape: Rectangle [id:dp24716684112885412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (442,32) -- (448,32) -- (448,38) -- (442,38) -- cycle ;
%Shape: Rectangle [id:dp2799629259346377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452,32) -- (458,32) -- (458,38) -- (452,38) -- cycle ;
%Shape: Rectangle [id:dp7809885123674357] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462,32) -- (468,32) -- (468,38) -- (462,38) -- cycle ;
%Shape: Rectangle [id:dp08423980899602213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (472,32) -- (478,32) -- (478,38) -- (472,38) -- cycle ;
%Shape: Rectangle [id:dp764475306890094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482,32) -- (488,32) -- (488,38) -- (482,38) -- cycle ;
%Shape: Rectangle [id:dp4764228621239083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492,32) -- (498,32) -- (498,38) -- (492,38) -- cycle ;
%Shape: Rectangle [id:dp1341390889549161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (502,32) -- (508,32) -- (508,38) -- (502,38) -- cycle ;
%Shape: Rectangle [id:dp7998669896147853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232,32) -- (238,32) -- (238,38) -- (232,38) -- cycle ;
%Shape: Rectangle [id:dp35957157872460743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242,32) -- (248,32) -- (248,38) -- (242,38) -- cycle ;
%Shape: Rectangle [id:dp19440344054390468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252,32) -- (258,32) -- (258,38) -- (252,38) -- cycle ;
%Shape: Rectangle [id:dp18839469200709147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262,32) -- (268,32) -- (268,38) -- (262,38) -- cycle ;
%Straight Lines [id:da075182380118066] 
\draw    (75,90) -- (75,100) ;
%Straight Lines [id:da33385499434643595] 
\draw    (85,90) -- (85,105) ;
%Straight Lines [id:da7528645684328084] 
\draw    (95,90) -- (95,110) ;
%Straight Lines [id:da08609539111973619] 
\draw    (105,90) -- (105,115) ;
%Straight Lines [id:da5686065131966617] 
\draw    (115,90) -- (115,120) ;
%Straight Lines [id:da9803744533356131] 
\draw    (75,100) -- (235,100) ;
%Straight Lines [id:da882370895265885] 
\draw    (85,105) -- (355,105) ;
%Straight Lines [id:da4722702780041407] 
\draw    (95,110) -- (395,110) ;
%Straight Lines [id:da8243956402101899] 
\draw    (105,115) -- (435,115) ;
%Straight Lines [id:da6004673001012436] 
\draw    (115,120) -- (475,120) ;
%Straight Lines [id:da48151403070363974] 
\draw    (355,50) -- (385,50) ;
%Straight Lines [id:da415152845260793] 
\draw    (235,43) -- (235,50) ;
\draw [shift={(235,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4166167763646905] 
\draw    (245,43) -- (245,50) ;
\draw [shift={(245,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5447267229614686] 
\draw    (255,43) -- (255,50) ;
\draw [shift={(255,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44042925535984323] 
\draw    (265,43) -- (265,50) ;
\draw [shift={(265,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33248488449899594] 
\draw    (235,50) -- (235,100) ;
%Straight Lines [id:da0256660698266169] 
\draw    (235,50) -- (265,50) ;
%Straight Lines [id:da5200861704762636] 
\draw    (395,43) -- (395,50) ;
\draw [shift={(395,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5397845066809633] 
\draw    (405,43) -- (405,50) ;
\draw [shift={(405,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0028782435501186754] 
\draw    (415,43) -- (415,50) ;
\draw [shift={(415,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8253193515646341] 
\draw    (425,43) -- (425,50) ;
\draw [shift={(425,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4200412803640019] 
\draw    (395,50) -- (395,110) ;
%Straight Lines [id:da04844730696424249] 
\draw    (395,50) -- (425,50) ;
%Straight Lines [id:da1329711950057434] 
\draw    (435,43) -- (435,50) ;
\draw [shift={(435,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6059661288783706] 
\draw    (445,43) -- (445,50) ;
\draw [shift={(445,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20499071646148126] 
\draw    (455,43) -- (455,50) ;
\draw [shift={(455,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7826354389109633] 
\draw    (465,43) -- (465,50) ;
\draw [shift={(465,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8050583314108798] 
\draw    (435,50) -- (435,115) ;
%Straight Lines [id:da8748819371662042] 
\draw    (435,50) -- (465,50) ;
%Straight Lines [id:da18543572810163822] 
\draw    (475,43) -- (475,50) ;
\draw [shift={(475,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32762879401545686] 
\draw    (485,43) -- (485,50) ;
\draw [shift={(485,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7756775359121719] 
\draw    (495,43) -- (495,50) ;
\draw [shift={(495,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da964720319925576] 
\draw    (505,43) -- (505,50) ;
\draw [shift={(505,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3506816114221373] 
\draw    (475,50) -- (475,120) ;
%Straight Lines [id:da9799236844191046] 
\draw    (475,50) -- (505,50) ;
%Straight Lines [id:da8769061033418274] 
\draw    (70,140) -- (120,140) ;
\draw [shift={(120,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(70,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7623018800195702] 
\draw    (80,137.5) -- (80,142.5) ;
%Straight Lines [id:da4718051402010027] 
\draw    (90,137.5) -- (90,142.5) ;
%Straight Lines [id:da32457382924460143] 
\draw    (100,137.5) -- (100,139.7) -- (100,142.5) ;
%Straight Lines [id:da26487305326364863] 
\draw    (110,137.5) -- (110,142.5) ;

% Text Node
\draw (18,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont thrust::copy\_if}};
% Text Node
\draw (41,107) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont cu\_refine}};
% Text Node
\draw (257,92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont thrust::scatter}};
% Text Node
\draw (58,147) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont thrust::count\_if}};


\end{tikzpicture}


==> tikz/refine_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,146); %set diagram left start at 0, and has height of 146

%Shape: Rectangle [id:dp6414662396214539] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60,30) -- (70,30) -- (70,40) -- (60,40) -- cycle ;
%Shape: Rectangle [id:dp717810038851375] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (70,30) -- (80,30) -- (80,40) -- (70,40) -- cycle ;
%Shape: Rectangle [id:dp19444708874504602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (80,30) -- (90,30) -- (90,40) -- (80,40) -- cycle ;
%Shape: Rectangle [id:dp8109116880243749] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (90,30) -- (100,30) -- (100,40) -- (90,40) -- cycle ;

%Shape: Rectangle [id:dp6820282333466867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,40) -- (420,40) -- (420,50) -- (410,50) -- cycle ;
%Shape: Rectangle [id:dp41791865036589937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,40) -- (430,40) -- (430,50) -- (420,50) -- cycle ;
%Shape: Rectangle [id:dp19045931814881323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,40) -- (440,40) -- (440,50) -- (430,50) -- cycle ;
%Shape: Rectangle [id:dp5459786398296589] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,40) -- (450,40) -- (450,50) -- (440,50) -- cycle ;

%Shape: Rectangle [id:dp269106312734132] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450,60) -- (460,60) -- (460,70) -- (450,70) -- cycle ;
%Shape: Rectangle [id:dp4190288166514783] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,60) -- (470,60) -- (470,70) -- (460,70) -- cycle ;
%Shape: Rectangle [id:dp46980318667441523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470,60) -- (480,60) -- (480,70) -- (470,70) -- cycle ;
%Shape: Rectangle [id:dp517314409793762] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (480,60) -- (490,60) -- (490,70) -- (480,70) -- cycle ;

%Shape: Rectangle [id:dp5969150741207521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,40) -- (460,40) -- (460,50) -- (450,50) -- cycle ;
%Shape: Rectangle [id:dp9341647190433052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,40) -- (470,40) -- (470,50) -- (460,50) -- cycle ;
%Shape: Rectangle [id:dp8996900665570332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,40) -- (480,40) -- (480,50) -- (470,50) -- cycle ;
%Shape: Rectangle [id:dp5970716768126114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,40) -- (490,40) -- (490,50) -- (480,50) -- cycle ;

%Shape: Rectangle [id:dp8697761538535186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,60) -- (420,60) -- (420,70) -- (410,70) -- cycle ;
%Shape: Rectangle [id:dp005708757512390972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,60) -- (430,60) -- (430,70) -- (420,70) -- cycle ;
%Shape: Rectangle [id:dp9328446886479489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,60) -- (440,60) -- (440,70) -- (430,70) -- cycle ;
%Shape: Rectangle [id:dp3980966855936122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,60) -- (450,60) -- (450,70) -- (440,70) -- cycle ;

%Shape: Rectangle [id:dp9664584654941362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,80) -- (420,80) -- (420,90) -- (410,90) -- cycle ;
%Shape: Rectangle [id:dp04259636219913687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,80) -- (430,80) -- (430,90) -- (420,90) -- cycle ;
%Shape: Rectangle [id:dp9139624973903266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,80) -- (440,80) -- (440,90) -- (430,90) -- cycle ;
%Shape: Rectangle [id:dp6939490167713626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,80) -- (450,80) -- (450,90) -- (440,90) -- cycle ;

%Shape: Rectangle [id:dp2449178437532734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,80) -- (460,80) -- (460,90) -- (450,90) -- cycle ;
%Shape: Rectangle [id:dp3520398907596167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,80) -- (470,80) -- (470,90) -- (460,90) -- cycle ;
%Shape: Rectangle [id:dp8974999085373391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,80) -- (480,80) -- (480,90) -- (470,90) -- cycle ;
%Shape: Rectangle [id:dp19097809926515585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,80) -- (490,80) -- (490,90) -- (480,90) -- cycle ;

%Shape: Rectangle [id:dp44503625999716034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,80) -- (500,80) -- (500,90) -- (490,90) -- cycle ;
%Shape: Rectangle [id:dp2847052882652331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,80) -- (510,80) -- (510,90) -- (500,90) -- cycle ;
%Shape: Rectangle [id:dp597171449415485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,80) -- (520,80) -- (520,90) -- (510,90) -- cycle ;
%Shape: Rectangle [id:dp37911557323771305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,80) -- (530,80) -- (530,90) -- (520,90) -- cycle ;

%Shape: Rectangle [id:dp20889046393892807] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (490,60) -- (500,60) -- (500,70) -- (490,70) -- cycle ;
%Shape: Rectangle [id:dp012080406140949962] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (500,60) -- (510,60) -- (510,70) -- (500,70) -- cycle ;
%Shape: Rectangle [id:dp5748298791960668] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (510,60) -- (520,60) -- (520,70) -- (510,70) -- cycle ;
%Shape: Rectangle [id:dp28526425878857] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (520,60) -- (530,60) -- (530,70) -- (520,70) -- cycle ;

%Shape: Rectangle [id:dp6834525712612717] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (530,60) -- (540,60) -- (540,70) -- (530,70) -- cycle ;
%Shape: Rectangle [id:dp5000517583014291] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (540,60) -- (550,60) -- (550,70) -- (540,70) -- cycle ;
%Shape: Rectangle [id:dp09172471964814388] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550,60) -- (560,60) -- (560,70) -- (550,70) -- cycle ;
%Shape: Rectangle [id:dp27215884243039545] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (560,60) -- (570,60) -- (570,70) -- (560,70) -- cycle ;

%Shape: Rectangle [id:dp8840112717029823] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (490,40) -- (500,40) -- (500,50) -- (490,50) -- cycle ;
%Shape: Rectangle [id:dp8747584292027722] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (500,40) -- (510,40) -- (510,50) -- (500,50) -- cycle ;
%Shape: Rectangle [id:dp9468154553490706] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (510,40) -- (520,40) -- (520,50) -- (510,50) -- cycle ;
%Shape: Rectangle [id:dp6391695925588885] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (520,40) -- (530,40) -- (530,50) -- (520,50) -- cycle ;

%Shape: Rectangle [id:dp9201332795001188] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (530,40) -- (540,40) -- (540,50) -- (530,50) -- cycle ;
%Shape: Rectangle [id:dp1023283340904817] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (540,40) -- (550,40) -- (550,50) -- (540,50) -- cycle ;
%Shape: Rectangle [id:dp8472518476340597] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (550,40) -- (560,40) -- (560,50) -- (550,50) -- cycle ;
%Shape: Rectangle [id:dp03077056775757525] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (560,40) -- (570,40) -- (570,50) -- (560,50) -- cycle ;

%Shape: Rectangle [id:dp10120084664541606] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (530,80) -- (540,80) -- (540,90) -- (530,90) -- cycle ;
%Shape: Rectangle [id:dp6268350483508738] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (540,80) -- (550,80) -- (550,90) -- (540,90) -- cycle ;
%Shape: Rectangle [id:dp29221080546656797] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (550,80) -- (560,80) -- (560,90) -- (550,90) -- cycle ;
%Shape: Rectangle [id:dp17334720214111576] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (560,80) -- (570,80) -- (570,90) -- (560,90) -- cycle ;

%Shape: Rectangle [id:dp5784481991433491] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60,40) -- (70,40) -- (70,50) -- (60,50) -- cycle ;
%Shape: Rectangle [id:dp098255400868547] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (70,40) -- (80,40) -- (80,50) -- (70,50) -- cycle ;
%Shape: Rectangle [id:dp8363357256261047] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (80,40) -- (90,40) -- (90,50) -- (80,50) -- cycle ;
%Shape: Rectangle [id:dp7664240086735388] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (90,40) -- (100,40) -- (100,50) -- (90,50) -- cycle ;

%Shape: Rectangle [id:dp1485314863275995] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,40) -- (110,40) -- (110,50) -- (100,50) -- cycle ;
%Shape: Rectangle [id:dp20077597911602918] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (110,40) -- (120,40) -- (120,50) -- (110,50) -- cycle ;
%Shape: Rectangle [id:dp4775084357859244] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (120,40) -- (130,40) -- (130,50) -- (120,50) -- cycle ;
%Shape: Rectangle [id:dp2612585020321444] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (130,40) -- (140,40) -- (140,50) -- (130,50) -- cycle ;

%Shape: Rectangle [id:dp1835240443531696] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (140,40) -- (150,40) -- (150,50) -- (140,50) -- cycle ;
%Shape: Rectangle [id:dp6593923175435561] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150,40) -- (160,40) -- (160,50) -- (150,50) -- cycle ;
%Shape: Rectangle [id:dp7073896669983576] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160,40) -- (170,40) -- (170,50) -- (160,50) -- cycle ;
%Shape: Rectangle [id:dp8422331047744043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170,40) -- (180,40) -- (180,50) -- (170,50) -- cycle ;

%Shape: Rectangle [id:dp5280624857291385] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (180,40) -- (190,40) -- (190,50) -- (180,50) -- cycle ;
%Shape: Rectangle [id:dp5027898514570438] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (190,40) -- (200,40) -- (200,50) -- (190,50) -- cycle ;
%Shape: Rectangle [id:dp7850419999819703] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200,40) -- (210,40) -- (210,50) -- (200,50) -- cycle ;
%Shape: Rectangle [id:dp7484025286488345] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210,40) -- (220,40) -- (220,50) -- (210,50) -- cycle ;

%Shape: Rectangle [id:dp045671279824032296] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (220,40) -- (230,40) -- (230,50) -- (220,50) -- cycle ;
%Shape: Rectangle [id:dp5203710500325164] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (230,40) -- (240,40) -- (240,50) -- (230,50) -- cycle ;
%Shape: Rectangle [id:dp08055145738848102] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (240,40) -- (250,40) -- (250,50) -- (240,50) -- cycle ;
%Shape: Rectangle [id:dp814904987089631] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (250,40) -- (260,40) -- (260,50) -- (250,50) -- cycle ;

%Shape: Rectangle [id:dp8133757433027025] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (260,40) -- (270,40) -- (270,50) -- (260,50) -- cycle ;
%Shape: Rectangle [id:dp9256640406971252] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (270,40) -- (280,40) -- (280,50) -- (270,50) -- cycle ;
%Shape: Rectangle [id:dp8691497407200646] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (280,40) -- (290,40) -- (290,50) -- (280,50) -- cycle ;
%Shape: Rectangle [id:dp6735887997250851] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (290,40) -- (300,40) -- (300,50) -- (290,50) -- cycle ;

%Shape: Rectangle [id:dp2113333900603389] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (220,100) -- (230,100) -- (230,110) -- (220,110) -- cycle ;
%Shape: Rectangle [id:dp07707356939476961] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230,100) -- (240,100) -- (240,110) -- (230,110) -- cycle ;
%Shape: Rectangle [id:dp9022010853704127] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240,100) -- (250,100) -- (250,110) -- (240,110) -- cycle ;
%Shape: Rectangle [id:dp7963969106595593] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (250,100) -- (260,100) -- (260,110) -- (250,110) -- cycle ;

%Shape: Rectangle [id:dp8436769929352264] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (260,100) -- (270,100) -- (270,110) -- (260,110) -- cycle ;
%Shape: Rectangle [id:dp3582656332202676] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (270,100) -- (280,100) -- (280,110) -- (270,110) -- cycle ;
%Shape: Rectangle [id:dp5858757058708534] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (280,100) -- (290,100) -- (290,110) -- (280,110) -- cycle ;
%Shape: Rectangle [id:dp20797060396356992] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (290,100) -- (300,100) -- (300,110) -- (290,110) -- cycle ;

%Shape: Rectangle [id:dp9190834599106604] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (140,100) -- (150,100) -- (150,110) -- (140,110) -- cycle ;
%Shape: Rectangle [id:dp9825817828137476] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150,100) -- (160,100) -- (160,110) -- (150,110) -- cycle ;
%Shape: Rectangle [id:dp41448899415086315] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160,100) -- (170,100) -- (170,110) -- (160,110) -- cycle ;
%Shape: Rectangle [id:dp8150815814685114] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170,100) -- (180,100) -- (180,110) -- (170,110) -- cycle ;

%Shape: Rectangle [id:dp13496166285167976] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (180,100) -- (190,100) -- (190,110) -- (180,110) -- cycle ;
%Shape: Rectangle [id:dp041090219493965185] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (190,100) -- (200,100) -- (200,110) -- (190,110) -- cycle ;
%Shape: Rectangle [id:dp3915710970143741] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200,100) -- (210,100) -- (210,110) -- (200,110) -- cycle ;
%Shape: Rectangle [id:dp07582728875335465] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210,100) -- (220,100) -- (220,110) -- (210,110) -- cycle ;

%Shape: Rectangle [id:dp6412322045677206] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (60,100) -- (70,100) -- (70,110) -- (60,110) -- cycle ;
%Shape: Rectangle [id:dp7814911248924374] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (70,100) -- (80,100) -- (80,110) -- (70,110) -- cycle ;
%Shape: Rectangle [id:dp5167480654893674] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (80,100) -- (90,100) -- (90,110) -- (80,110) -- cycle ;
%Shape: Rectangle [id:dp10089494236996555] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (90,100) -- (100,100) -- (100,110) -- (90,110) -- cycle ;

%Shape: Rectangle [id:dp2819979285184877] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
%Shape: Rectangle [id:dp8129009437042076] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (110,100) -- (120,100) -- (120,110) -- (110,110) -- cycle ;
%Shape: Rectangle [id:dp47159259488520655] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (120,100) -- (130,100) -- (130,110) -- (120,110) -- cycle ;
%Shape: Rectangle [id:dp2680104427166732] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (130,100) -- (140,100) -- (140,110) -- (130,110) -- cycle ;

%Straight Lines [id:da8001277304058477] 
\draw    (180,60) -- (180,77) ;
\draw [shift={(180,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp9202157522884316] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60,30) -- (100,30) -- (100,40) -- (60,40) -- cycle ;
%Shape: Rectangle [id:dp06867633687745545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (62,32) -- (68,32) -- (68,38) -- (62,38) -- cycle ;
%Shape: Rectangle [id:dp2696073503156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (72,32) -- (78,32) -- (78,38) -- (72,38) -- cycle ;
%Shape: Rectangle [id:dp252271956215253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,32) -- (88,32) -- (88,38) -- (82,38) -- cycle ;
%Shape: Rectangle [id:dp4998736982836469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92,32) -- (98,32) -- (98,38) -- (92,38) -- cycle ;
%Shape: Rectangle [id:dp0959419966425723] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,30) -- (110,30) -- (110,40) -- (100,40) -- cycle ;
%Shape: Rectangle [id:dp4122158574553887] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (110,30) -- (120,30) -- (120,40) -- (110,40) -- cycle ;
%Shape: Rectangle [id:dp4856215771718422] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (120,30) -- (130,30) -- (130,40) -- (120,40) -- cycle ;
%Shape: Rectangle [id:dp8347749258037869] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (130,30) -- (140,30) -- (140,40) -- (130,40) -- cycle ;

%Shape: Rectangle [id:dp3672713700962137] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,30) -- (140,30) -- (140,40) -- (100,40) -- cycle ;
%Shape: Rectangle [id:dp7580452232873484] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (140,30) -- (150,30) -- (150,40) -- (140,40) -- cycle ;
%Shape: Rectangle [id:dp143505101659281] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150,30) -- (160,30) -- (160,40) -- (150,40) -- cycle ;
%Shape: Rectangle [id:dp18504414991933815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160,30) -- (170,30) -- (170,40) -- (160,40) -- cycle ;
%Shape: Rectangle [id:dp21320420354157676] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170,30) -- (180,30) -- (180,40) -- (170,40) -- cycle ;

%Shape: Rectangle [id:dp7526710839733206] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (180,30) -- (190,30) -- (190,40) -- (180,40) -- cycle ;
%Shape: Rectangle [id:dp32480081186857024] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (190,30) -- (200,30) -- (200,40) -- (190,40) -- cycle ;
%Shape: Rectangle [id:dp23996361340478634] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200,30) -- (210,30) -- (210,40) -- (200,40) -- cycle ;
%Shape: Rectangle [id:dp7333484871490998] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210,30) -- (220,30) -- (220,40) -- (210,40) -- cycle ;

%Shape: Rectangle [id:dp344142489147672] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (140,30) -- (220,30) -- (220,40) -- (140,40) -- cycle ;
%Shape: Rectangle [id:dp6602622914496951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (102,32) -- (108,32) -- (108,38) -- (102,38) -- cycle ;
%Shape: Rectangle [id:dp21681001041531855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112,32) -- (118,32) -- (118,38) -- (112,38) -- cycle ;
%Shape: Rectangle [id:dp08234884071557469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (122,32) -- (128,32) -- (128,38) -- (122,38) -- cycle ;
%Shape: Rectangle [id:dp061109560133900565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132,32) -- (138,32) -- (138,38) -- (132,38) -- cycle ;
%Shape: Rectangle [id:dp3995428996812782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142,32) -- (148,32) -- (148,38) -- (142,38) -- cycle ;
%Shape: Rectangle [id:dp5067840334398005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (152,32) -- (158,32) -- (158,38) -- (152,38) -- cycle ;
%Shape: Rectangle [id:dp32771289098403233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (162,32) -- (168,32) -- (168,38) -- (162,38) -- cycle ;
%Shape: Rectangle [id:dp5350894266052663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172,32) -- (178,32) -- (178,38) -- (172,38) -- cycle ;
%Shape: Rectangle [id:dp29033596237192405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (182,32) -- (188,32) -- (188,38) -- (182,38) -- cycle ;
%Shape: Rectangle [id:dp4197817673538826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192,32) -- (198,32) -- (198,38) -- (192,38) -- cycle ;
%Shape: Rectangle [id:dp6379686630220482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202,32) -- (208,32) -- (208,38) -- (202,38) -- cycle ;
%Shape: Rectangle [id:dp897239570812944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,32) -- (218,32) -- (218,38) -- (212,38) -- cycle ;
%Shape: Rectangle [id:dp7505430827506894] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (220,30) -- (300,30) -- (300,40) -- (220,40) -- cycle ;
%Shape: Rectangle [id:dp8147265796853759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (222,32) -- (228,32) -- (228,38) -- (222,38) -- cycle ;
%Shape: Rectangle [id:dp47450577950180206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232,32) -- (238,32) -- (238,38) -- (232,38) -- cycle ;
%Shape: Rectangle [id:dp8243650601931907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242,32) -- (248,32) -- (248,38) -- (242,38) -- cycle ;
%Shape: Rectangle [id:dp7515903472111957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252,32) -- (258,32) -- (258,38) -- (252,38) -- cycle ;
%Shape: Rectangle [id:dp10786822458225775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262,32) -- (268,32) -- (268,38) -- (262,38) -- cycle ;
%Shape: Rectangle [id:dp6025201877699149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272,32) -- (278,32) -- (278,38) -- (272,38) -- cycle ;
%Shape: Rectangle [id:dp24684324314344042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282,32) -- (288,32) -- (288,38) -- (282,38) -- cycle ;
%Shape: Rectangle [id:dp5541658659041601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (292,32) -- (298,32) -- (298,38) -- (292,38) -- cycle ;
%Straight Lines [id:da29110728559910315] 
\draw    (180,40) -- (180,30) ;
%Straight Lines [id:da2055163570528048] 
\draw    (260,40) -- (260,30) ;
%Shape: Rectangle [id:dp7673501491873918] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (140,90) -- (260,90) -- (260,100) -- (140,100) -- cycle ;
%Shape: Rectangle [id:dp13622662120793982] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ] (60,90) -- (140,90) -- (140,100) -- (60,100) -- cycle ;
%Shape: Rectangle [id:dp3066252594796586] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (260,90) -- (300,90) -- (300,100) -- (260,100) -- cycle ;
%Shape: Rectangle [id:dp2677389505265254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (62,92) -- (68,92) -- (68,98) -- (62,98) -- cycle ;
%Shape: Rectangle [id:dp5438073108274364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (72,92) -- (78,92) -- (78,98) -- (72,98) -- cycle ;
%Shape: Rectangle [id:dp12906216990981734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,92) -- (88,92) -- (88,98) -- (82,98) -- cycle ;
%Shape: Rectangle [id:dp002825311939838482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92,92) -- (98,92) -- (98,98) -- (92,98) -- cycle ;
%Shape: Rectangle [id:dp9492762597195157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (102,92) -- (108,92) -- (108,98) -- (102,98) -- cycle ;
%Shape: Rectangle [id:dp38414481672273715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112,92) -- (118,92) -- (118,98) -- (112,98) -- cycle ;
%Shape: Rectangle [id:dp006707105851749606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (122,92) -- (128,92) -- (128,98) -- (122,98) -- cycle ;
%Shape: Rectangle [id:dp34993946932022646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132,92) -- (138,92) -- (138,98) -- (132,98) -- cycle ;
%Shape: Rectangle [id:dp3741828540035673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142,92) -- (148,92) -- (148,98) -- (142,98) -- cycle ;
%Shape: Rectangle [id:dp2448631298902587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (152,92) -- (158,92) -- (158,98) -- (152,98) -- cycle ;
%Shape: Rectangle [id:dp09162490394640921] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (162,92) -- (168,92) -- (168,98) -- (162,98) -- cycle ;
%Shape: Rectangle [id:dp8955479116258004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172,92) -- (178,92) -- (178,98) -- (172,98) -- cycle ;
%Shape: Rectangle [id:dp7162084798063373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (182,92) -- (188,92) -- (188,98) -- (182,98) -- cycle ;
%Shape: Rectangle [id:dp9485759139379158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192,92) -- (198,92) -- (198,98) -- (192,98) -- cycle ;
%Shape: Rectangle [id:dp9112228576352294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202,92) -- (208,92) -- (208,98) -- (202,98) -- cycle ;
%Shape: Rectangle [id:dp46246730960880655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,92) -- (218,92) -- (218,98) -- (212,98) -- cycle ;
%Shape: Rectangle [id:dp1590471832160243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (222,92) -- (228,92) -- (228,98) -- (222,98) -- cycle ;
%Shape: Rectangle [id:dp662968377907263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232,92) -- (238,92) -- (238,98) -- (232,98) -- cycle ;
%Shape: Rectangle [id:dp9658628094386047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242,92) -- (248,92) -- (248,98) -- (242,98) -- cycle ;
%Shape: Rectangle [id:dp4140025523846078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252,92) -- (258,92) -- (258,98) -- (252,98) -- cycle ;
%Shape: Rectangle [id:dp9302549621936457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262,92) -- (268,92) -- (268,98) -- (262,98) -- cycle ;
%Shape: Rectangle [id:dp3930996206534316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272,92) -- (278,92) -- (278,98) -- (272,98) -- cycle ;
%Shape: Rectangle [id:dp6720890040967065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282,92) -- (288,92) -- (288,98) -- (282,98) -- cycle ;
%Shape: Rectangle [id:dp9031926570987583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (292,92) -- (298,92) -- (298,98) -- (292,98) -- cycle ;
%Straight Lines [id:da17103925381896135] 
\draw    (325,70) -- (357,70) ;
\draw [shift={(360,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (301,32.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (301,92.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (371,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$L=0$};
% Text Node
\draw (371,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$L=1$};
% Text Node
\draw (371,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$L=2$};
% Text Node
\draw (483,102.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (191,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{pcr}\selectfont thrust::sort\_by\_key}}};
% Text Node
\draw (382,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{pcr}\selectfont thrust::count\_if +}}};
% Text Node
\draw (436,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{pcr}\selectfont concat}}};


\end{tikzpicture}


==> tikz/tileaccess.tikz <==

\usetikzlibrary{patterns}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_o2o0li5kw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_o2o0li5kw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_uw5cwe0p0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_uw5cwe0p0}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wai6uxvb5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wai6uxvb5}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4bi3j8fr6 lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4bi3j8fr6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6xi45m8wf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6xi45m8wf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_a000zdw5g}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_a000zdw5g}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tx38tv3mr lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tx38tv3mr}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p4x92lxfm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_p4x92lxfm}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7987366297684922] 
\draw  [fill={rgb, 255:red, 242; green, 180; blue, 255 }  ,fill opacity=1 ] (440,90) -- (480,90) -- (480,130) -- (440,130) -- cycle ;
%Shape: Rectangle [id:dp04932491101352199] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ] (520,50) -- (560,50) -- (560,90) -- (520,90) -- cycle ;
%Shape: Rectangle [id:dp13007298224718977] 
\draw  [fill={rgb, 255:red, 237; green, 233; blue, 186 }  ,fill opacity=1 ] (520,90) -- (560,90) -- (560,130) -- (520,130) -- cycle ;
%Shape: Rectangle [id:dp888653037973295] 
\draw  [fill={rgb, 255:red, 167; green, 255; blue, 235 }  ,fill opacity=1 ] (480,130) -- (520,130) -- (520,170) -- (480,170) -- cycle ;
%Shape: Rectangle [id:dp46964018802172214] 
\draw  [pattern=_o2o0li5kw,pattern size=1.875pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (140,50) -- (220,50) -- (220,130) -- (140,130) -- cycle ;
%Shape: Rectangle [id:dp5595676565744863] 
\draw  [pattern=_uw5cwe0p0,pattern size=1.875pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (100,50) -- (140,50) -- (140,130) -- (100,130) -- cycle ;
%Shape: Rectangle [id:dp13252461626822998] 
\draw  [pattern=_wai6uxvb5,pattern size=1.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 126; green, 211; blue, 33}] (100,130) -- (140,130) -- (140,170) -- (100,170) -- cycle ;
%Shape: Rectangle [id:dp4837704329389396] 
\draw  [pattern=_4bi3j8fr6,pattern size=1.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (140,130) -- (220,130) -- (220,170) -- (140,170) -- cycle ;
%Shape: Square [id:dp8397730404199375] 
\draw   (100,50) -- (140,50) -- (140,90) -- (100,90) -- cycle ;
%Shape: Square [id:dp1873373952559515] 
\draw   (180,130) -- (220,130) -- (220,170) -- (180,170) -- cycle ;
%Shape: Square [id:dp9801583136405005] 
\draw   (140,130) -- (180,130) -- (180,170) -- (140,170) -- cycle ;
%Shape: Square [id:dp47313151931316444] 
\draw   (100,130) -- (140,130) -- (140,170) -- (100,170) -- cycle ;
%Shape: Square [id:dp8066642331743261] 
\draw   (180,90) -- (220,90) -- (220,130) -- (180,130) -- cycle ;
%Shape: Square [id:dp3592352901461522] 
\draw   (140,90) -- (180,90) -- (180,130) -- (140,130) -- cycle ;
%Shape: Square [id:dp19396082097831469] 
\draw   (100,90) -- (140,90) -- (140,130) -- (100,130) -- cycle ;
%Shape: Square [id:dp7206450058527051] 
\draw   (180,50) -- (220,50) -- (220,90) -- (180,90) -- cycle ;
%Shape: Square [id:dp49076953493628506] 
\draw   (140,50) -- (180,50) -- (180,90) -- (140,90) -- cycle ;
%Shape: Rectangle [id:dp8388114817717557] 
\draw   (20,210) -- (300,210) -- (300,215) -- (20,215) -- cycle ;
%Shape: Rectangle [id:dp23085830669965723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (60,210) -- (80,210) -- (80,215) -- (60,215) -- cycle ;
%Shape: Rectangle [id:dp9689220837865337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,210) -- (80,210) -- (80,215) -- (60,215) -- cycle ;
%Shape: Rectangle [id:dp8279059678161526] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (140,210) -- (160,210) -- (160,215) -- (140,215) -- cycle ;
%Shape: Rectangle [id:dp9441131403019214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,210) -- (145,210) -- (145,215) -- (140,215) -- cycle ;
%Shape: Rectangle [id:dp1409384325844819] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,210) -- (220,210) -- (220,215) -- (200,215) -- cycle ;
%Shape: Rectangle [id:dp09136787337738128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,210) -- (210,210) -- (210,215) -- (200,215) -- cycle ;
%Shape: Rectangle [id:dp9015622823193041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (260,210) -- (280,210) -- (280,215) -- (260,215) -- cycle ;
%Shape: Rectangle [id:dp26986828508338967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,210) -- (265,210) -- (265,215) -- (260,215) -- cycle ;
%Shape: Rectangle [id:dp6404889871651784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155,210) -- (160,210) -- (160,215) -- (155,215) -- cycle ;
%Shape: Rectangle [id:dp32705559563361786] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (140,90) -- (180,90) -- (180,130) -- (140,130) -- cycle ;
%Straight Lines [id:da7980621717761035] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (160,110) -- (160,74) ;
\draw [shift={(160,70)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3483015116531778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (160,110) -- (197.17,72.83) ;
\draw [shift={(200,70)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da30849896366404783] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (160,110) -- (196,110) ;
\draw [shift={(200,110)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da07082879651113438] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (160,110) -- (197.17,147.17) ;
\draw [shift={(200,150)}, rotate = 225] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da00913344483398948] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (160,110) -- (160,146) ;
\draw [shift={(160,150)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6581685567020221] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160,110) -- (122.83,147.17) ;
\draw [shift={(120,150)}, rotate = 315] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da39390265882737796] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (160,110) -- (124,110) ;
\draw [shift={(120,110)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da27947916229037917] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (160,110) -- (122.83,72.83) ;
\draw [shift={(120,70)}, rotate = 45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp0028585957017760455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (156.25,110) .. controls (156.25,107.93) and (157.93,106.25) .. (160,106.25) .. controls (162.07,106.25) and (163.75,107.93) .. (163.75,110) .. controls (163.75,112.07) and (162.07,113.75) .. (160,113.75) .. controls (157.93,113.75) and (156.25,112.07) .. (156.25,110) -- cycle ;
%Shape: Rectangle [id:dp8324111430494695] 
\draw  [draw opacity=0][pattern=_6xi45m8wf,pattern size=1.875pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (60,200) -- (80,200) -- (80,205) -- (60,205) -- cycle ;
%Shape: Rectangle [id:dp7328361026134453] 
\draw  [draw opacity=0][pattern=_a000zdw5g,pattern size=1.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 126; green, 211; blue, 33}] (260,200) -- (280,200) -- (280,205) -- (260,205) -- cycle ;
%Shape: Rectangle [id:dp5254982077628086] 
\draw  [draw opacity=0][pattern=_tx38tv3mr,pattern size=1.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (140,200) -- (160,200) -- (160,205) -- (140,205) -- cycle ;
%Shape: Rectangle [id:dp4860841532105019] 
\draw  [draw opacity=0][pattern=_p4x92lxfm,pattern size=1.875pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (200,200) -- (220,200) -- (220,205) -- (200,205) -- cycle ;
%Shape: Rectangle [id:dp4906407242238532] 
\draw  [fill={rgb, 255:red, 255; green, 175; blue, 175 }  ,fill opacity=1 ] (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
%Shape: Rectangle [id:dp8262360309955383] 
\draw  [fill={rgb, 255:red, 213; green, 170; blue, 255 }  ,fill opacity=1 ] (440,50) -- (480,50) -- (480,90) -- (440,90) -- cycle ;
%Shape: Rectangle [id:dp9328600527314788] 
\draw  [fill={rgb, 255:red, 210; green, 249; blue, 168 }  ,fill opacity=1 ] (520,130) -- (560,130) -- (560,170) -- (520,170) -- cycle ;
%Shape: Rectangle [id:dp04750230958718327] 
\draw  [fill={rgb, 255:red, 167; green, 207; blue, 255 }  ,fill opacity=1 ] (440,130) -- (480,130) -- (480,170) -- (440,170) -- cycle ;
%Shape: Square [id:dp7735587829723237] 
\draw   (440,50) -- (480,50) -- (480,90) -- (440,90) -- cycle ;
%Shape: Square [id:dp9716803450933326] 
\draw   (520,130) -- (560,130) -- (560,170) -- (520,170) -- cycle ;
%Shape: Square [id:dp8368995862033479] 
\draw   (480,130) -- (520,130) -- (520,170) -- (480,170) -- cycle ;
%Shape: Square [id:dp3400143089067936] 
\draw   (440,130) -- (480,130) -- (480,170) -- (440,170) -- cycle ;
%Shape: Square [id:dp6821631792216082] 
\draw   (520,90) -- (560,90) -- (560,130) -- (520,130) -- cycle ;
%Shape: Square [id:dp09778224400202817] 
\draw   (480,90) -- (520,90) -- (520,130) -- (480,130) -- cycle ;
%Shape: Square [id:dp9078224474190703] 
\draw   (440,90) -- (480,90) -- (480,130) -- (440,130) -- cycle ;
%Shape: Square [id:dp7204387311362926] 
\draw   (520,50) -- (560,50) -- (560,90) -- (520,90) -- cycle ;
%Shape: Square [id:dp6839492224897064] 
\draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
%Shape: Rectangle [id:dp36404653456841873] 
\draw   (360,210) -- (640,210) -- (640,215) -- (360,215) -- cycle ;
%Shape: Rectangle [id:dp528455048896579] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (400,210) -- (420,210) -- (420,215) -- (400,215) -- cycle ;
%Shape: Rectangle [id:dp4299586407631122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,210) -- (420,210) -- (420,215) -- (400,215) -- cycle ;
%Shape: Rectangle [id:dp6567082868648165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (480,210) -- (500,210) -- (500,215) -- (480,215) -- cycle ;
%Shape: Rectangle [id:dp7459925140240108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,210) -- (485,210) -- (485,215) -- (480,215) -- cycle ;
%Shape: Rectangle [id:dp6052358013164139] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (540,210) -- (560,210) -- (560,215) -- (540,215) -- cycle ;
%Shape: Rectangle [id:dp016919514751845388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,210) -- (550,210) -- (550,215) -- (540,215) -- cycle ;
%Shape: Rectangle [id:dp8053006999005109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (600,210) -- (620,210) -- (620,215) -- (600,215) -- cycle ;
%Shape: Rectangle [id:dp8661472866177025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600,210) -- (605,210) -- (605,215) -- (600,215) -- cycle ;
%Shape: Rectangle [id:dp9216443365284839] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495,210) -- (500,210) -- (500,215) -- (495,215) -- cycle ;
%Shape: Rectangle [id:dp11312639122179502] 
\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (480,90) -- (520,90) -- (520,130) -- (480,130) -- cycle ;
%Straight Lines [id:da37006294136467743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (500,110) -- (500,74) ;
\draw [shift={(500,70)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3034807327965344] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (500,110) -- (537.17,72.83) ;
\draw [shift={(540,70)}, rotate = 135] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8445784200180282] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (500,110) -- (536,110) ;
\draw [shift={(540,110)}, rotate = 180] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da635562995032673] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (500,110) -- (537.17,147.17) ;
\draw [shift={(540,150)}, rotate = 225] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da20996163882947383] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (500,110) -- (500,146) ;
\draw [shift={(500,150)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da40096935310309667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (500,110) -- (462.83,147.17) ;
\draw [shift={(460,150)}, rotate = 315] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da06394664810773143] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (500,110) -- (464,110) ;
\draw [shift={(460,110)}, rotate = 360] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da44718612140178005] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (500,110) -- (462.83,72.83) ;
\draw [shift={(460,70)}, rotate = 45] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp9979456501243288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.25,110) .. controls (496.25,107.93) and (497.93,106.25) .. (500,106.25) .. controls (502.07,106.25) and (503.75,107.93) .. (503.75,110) .. controls (503.75,112.07) and (502.07,113.75) .. (500,113.75) .. controls (497.93,113.75) and (496.25,112.07) .. (496.25,110) -- cycle ;
%Shape: Rectangle [id:dp5243674737080242] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 175; blue, 175 }  ,fill opacity=1 ] (415,200) -- (420,200) -- (420,205) -- (415,205) -- cycle ;
%Shape: Rectangle [id:dp7111023915600155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 167; green, 207; blue, 255 }  ,fill opacity=1 ] (600,200) -- (605,200) -- (605,205) -- (600,205) -- cycle ;
%Shape: Rectangle [id:dp2913648829377329] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ] (400,200) -- (405,200) -- (405,205) -- (400,205) -- cycle ;
%Shape: Rectangle [id:dp9217309824445321] 
\draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 233; blue, 186 }  ,fill opacity=1 ] (405,200) -- (410,200) -- (410,205) -- (405,205) -- cycle ;
%Shape: Rectangle [id:dp8494358954074906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ] (410,200) -- (415,200) -- (415,205) -- (410,205) -- cycle ;
%Shape: Rectangle [id:dp9103692501884478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 167; green, 255; blue, 235 }  ,fill opacity=1 ] (480,200) -- (485,200) -- (485,205) -- (480,205) -- cycle ;
%Shape: Rectangle [id:dp17743945511379] 
\draw  [draw opacity=0][fill={rgb, 255:red, 210; green, 249; blue, 168 }  ,fill opacity=1 ] (495,200) -- (500,200) -- (500,205) -- (495,205) -- cycle ;
%Shape: Rectangle [id:dp32271030010271995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 170; blue, 255 }  ,fill opacity=1 ] (540,200) -- (545,200) -- (545,205) -- (540,205) -- cycle ;
%Shape: Rectangle [id:dp831847007980238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 242; green, 180; blue, 255 }  ,fill opacity=1 ] (545,200) -- (550,200) -- (550,205) -- (545,205) -- cycle ;




\end{tikzpicture}


==> tikz/tilesgroups.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,195); %set diagram left start at 0, and has height of 195

%Shape: Rectangle [id:dp14557218968571695] 
\draw   (80,50) -- (200,50) -- (200,170) -- (80,170) -- cycle ;
%Shape: Rectangle [id:dp051532630559551595] 
\draw  [line width=1.5]  (80,130) -- (120,130) -- (120,170) -- (80,170) -- cycle ;
%Shape: Rectangle [id:dp979496382736876] 
\draw  [line width=1.5]  (80,90) -- (120,90) -- (120,130) -- (80,130) -- cycle ;
%Shape: Rectangle [id:dp09642674181370547] 
\draw   (80,50) -- (120,50) -- (120,90) -- (80,90) -- cycle ;
%Shape: Rectangle [id:dp9994751140056485] 
\draw  [line width=1.5]  (120,130) -- (160,130) -- (160,170) -- (120,170) -- cycle ;
%Shape: Rectangle [id:dp9332994214847561] 
\draw   (160,130) -- (200,130) -- (200,170) -- (160,170) -- cycle ;
%Shape: Rectangle [id:dp7981107682858222] 
\draw  [line width=1.5]  (120,90) -- (160,90) -- (160,130) -- (120,130) -- cycle ;
%Shape: Rectangle [id:dp5545884700842156] 
\draw   (160,90) -- (200,90) -- (200,130) -- (160,130) -- cycle ;
%Shape: Rectangle [id:dp2721394953632523] 
\draw   (120,50) -- (160,50) -- (160,90) -- (120,90) -- cycle ;
%Shape: Rectangle [id:dp6919350242966605] 
\draw   (160,50) -- (200,50) -- (200,90) -- (160,90) -- cycle ;
%Straight Lines [id:da4466743958228404] 
\draw    (90,130) -- (90,170) ;
%Straight Lines [id:da3892265039421856] 
\draw    (100,130) -- (100,170) ;
%Straight Lines [id:da3399405553600423] 
\draw    (110,130) -- (110,170) ;
%Straight Lines [id:da9053305721877144] 
\draw    (120,160) -- (80,160) ;
%Straight Lines [id:da0835636188442409] 
\draw    (120,150) -- (80,150) ;
%Straight Lines [id:da6850302242505699] 
\draw    (120,140) -- (80,140) ;
%Shape: Rectangle [id:dp6911639308236063] 
\draw   (460,50) -- (580,50) -- (580,170) -- (460,170) -- cycle ;
%Shape: Rectangle [id:dp7855412522395232] 
\draw  [line width=1.5]  (280,130) -- (320,130) -- (320,170) -- (280,170) -- cycle ;
%Shape: Rectangle [id:dp05738444109270624] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (240,160) -- (250,160) -- (250,170) -- (240,170) -- cycle ;
%Shape: Rectangle [id:dp26109459282387415] 
\draw  [line width=1.5]  (350,130) -- (390,130) -- (390,170) -- (350,170) -- cycle ;
%Shape: Rectangle [id:dp2591345426874375] 
\draw  [line width=1.5]  (390,130) -- (430,130) -- (430,170) -- (390,170) -- cycle ;
%Shape: Rectangle [id:dp542180315309595] 
\draw  [line width=1.5]  (350,90) -- (390,90) -- (390,130) -- (350,130) -- cycle ;
%Shape: Rectangle [id:dp06965015441784883] 
\draw  [line width=1.5]  (390,90) -- (430,90) -- (430,130) -- (390,130) -- cycle ;
%Straight Lines [id:da38296384229461145] 
\draw    (500,50) -- (500,170) ;
%Straight Lines [id:da06029787539150466] 
\draw    (540,50) -- (540,170) ;
%Straight Lines [id:da5257058052380607] 
\draw    (460,90) -- (580,90) ;
%Straight Lines [id:da20146039765842816] 
\draw    (460,130) -- (580,130) ;
%Shape: Rectangle [id:dp5570636299601823] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (100,160) -- (110,160) -- (110,170) -- (100,170) -- cycle ;
%Shape: Rectangle [id:dp3944336075928243] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (350,90) -- (430,90) -- (430,170) -- (350,170) -- cycle ;
%Shape: Rectangle [id:dp31219846138799356] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (460,50) -- (580,50) -- (580,170) -- (460,170) -- cycle ;
%Shape: Rectangle [id:dp29439421533876253] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (280,130) -- (320,130) -- (320,170) -- (280,170) -- cycle ;
%Shape: Rectangle [id:dp9645427933752396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (80,50) -- (200,50) -- (200,170) -- (80,170) -- cycle ;
%Shape: Rectangle [id:dp514875549593074] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (80,90) -- (160,90) -- (160,170) -- (80,170) -- cycle ;
%Shape: Rectangle [id:dp5447577119514798] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (80,130) -- (120,130) -- (120,170) -- (80,170) -- cycle ;

% Text Node
\draw (231,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{pcr}\selectfont {\footnotesize Cell}}}};
% Text Node
\draw (281,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{pcr}\selectfont {\footnotesize Block}}}};
% Text Node
\draw (351,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{pcr}\selectfont {\footnotesize Tile of Blocks}}}};
% Text Node
\draw (461,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{pcr}\selectfont {\footnotesize Group of Blocks}}}};


\end{tikzpicture}


==> tikz/velocitysets.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Straight Lines [id:da8293065991421984] 
\draw [color={rgb, 255:red, 159; green, 0; blue, 18 }  ,draw opacity=1 ]   (527.05,64.28) -- (410.95,199.72) ;
\draw [shift={(409,202)}, rotate = 310.6] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(529,62)}, rotate = 130.6] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8036466010116201] 
\draw [color={rgb, 255:red, 159; green, 0; blue, 18 }  ,draw opacity=1 ]   (430.49,64.6) -- (507.51,199.4) ;
\draw [shift={(509,202)}, rotate = 240.26] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(429,62)}, rotate = 60.26] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8733078368655456] 
\draw [color={rgb, 255:red, 159; green, 0; blue, 18 }  ,draw opacity=1 ]   (526.32,160.66) -- (411.68,103.34) ;
\draw [shift={(409,102)}, rotate = 26.57] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(529,162)}, rotate = 206.57] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da01569318780713358] 
\draw [color={rgb, 255:red, 159; green, 0; blue, 18 }  ,draw opacity=1 ]   (506.6,103.8) -- (431.4,160.2) ;
\draw [shift={(429,162)}, rotate = 323.13] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(509,102)}, rotate = 143.13] [fill={rgb, 255:red, 159; green, 0; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0007635986367241498] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (479,162) -- (479,62) ;
%Straight Lines [id:da9761547900647901] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (429,112) -- (529,112) ;
%Shape: Square [id:dp44183899866108045] 
\draw   (409,102) -- (509,102) -- (509,202) -- (409,202) -- cycle ;
%Straight Lines [id:da35001514156550884] 
\draw    (409,102) -- (429,62) ;
%Shape: Square [id:dp206526686249203] 
\draw   (429,62) -- (529,62) -- (529,162) -- (429,162) -- cycle ;
%Straight Lines [id:da049543366775132935] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (477.66,114.68) -- (460.34,149.32) ;
\draw [shift={(459,152)}, rotate = 296.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(479,112)}, rotate = 116.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da25554359179141783] 
\draw    (409,202) -- (429,162) ;
%Straight Lines [id:da23198619724786307] 
\draw    (509,202) -- (529,162) ;
%Straight Lines [id:da42453648669418764] 
\draw    (509,102) -- (529,62) ;
%Straight Lines [id:da5216818587449613] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (469.42,132.42) -- (516,132.03) ;
\draw [shift={(519,132)}, rotate = 179.51] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8996728686110336] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (469.42,132.42) -- (422,132.03) ;
\draw [shift={(419,132)}, rotate = 0.48] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9886860671404081] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (469,85) -- (469,179) ;
\draw [shift={(469,182)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(469,82)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04525849326071263] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (516.88,84.12) -- (421.12,179.88) ;
\draw [shift={(419,182)}, rotate = 315] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(519,82)}, rotate = 135] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da970554708905596] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (421.12,84.12) -- (516.88,179.88) ;
\draw [shift={(519,182)}, rotate = 225] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(419,82)}, rotate = 45] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da17686885303135003] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (478.58,64.97) -- (459.42,199.03) ;
\draw [shift={(459,202)}, rotate = 278.13] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(479,62)}, rotate = 98.13] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da20464866315283126] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (459.95,104.85) -- (478.05,159.15) ;
\draw [shift={(479,162)}, rotate = 251.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(459,102)}, rotate = 71.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5767805487117896] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (526.15,112.95) -- (411.85,151.05) ;
\draw [shift={(409,152)}, rotate = 341.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(529,112)}, rotate = 161.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10215911923577381] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (506.32,150.66) -- (431.68,113.34) ;
\draw [shift={(429,112)}, rotate = 26.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(509,152)}, rotate = 206.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7196344464414568] 
\draw [line width=0.75]    (409,212) -- (509,212) ;
%Straight Lines [id:da4286686899384622] 
\draw    (409,208) -- (409,216) ;
%Straight Lines [id:da5485431128771536] 
\draw    (509,208) -- (509,216) ;
%Straight Lines [id:da48608344099760303] 
\draw    (523,202) -- (543,162) ;
%Straight Lines [id:da7733434324239421] 
\draw    (519,202) -- (527,202) ;
%Straight Lines [id:da2183639232993433] 
\draw    (539,162) -- (547,162) ;
%Straight Lines [id:da9738940893258219] 
\draw    (399,102) -- (399,202) ;
%Straight Lines [id:da375354347139465] 
\draw    (395,102) -- (403,102) ;
%Straight Lines [id:da6472498356110153] 
\draw    (395,202) -- (403,202) ;
%Straight Lines [id:da7422001433672768] 
\draw    (579,162) -- (579,134) ;
\draw [shift={(579,132)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4320171836885702] 
\draw    (579,162) -- (605,162) ;
\draw [shift={(607,162)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7567037112648412] 
\draw    (579,162) -- (569.89,180.21) ;
\draw [shift={(569,182)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5187077444563067] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (419,82) -- (519,82) ;
%Straight Lines [id:da9528938360076211] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (419,182) -- (519,182) ;
%Straight Lines [id:da3797981498833184] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (459,202) -- (479,162) ;
%Straight Lines [id:da31800978462902296] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (459,102) -- (479,62) ;
%Straight Lines [id:da770047521210045] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (519,182) -- (519,82) ;
%Straight Lines [id:da006003466633991983] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (419,182) -- (419,82) ;
%Straight Lines [id:da44372247310960733] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (509,152) -- (529,112) ;
%Straight Lines [id:da7245273992491745] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (409,152) -- (429,112) ;
%Straight Lines [id:da4138259058766869] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (409,152) -- (509,152) ;
%Straight Lines [id:da9231234986242312] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (459,202) -- (459,102) ;
%Shape: Square [id:dp6811343652105727] 
\draw   (149,87) -- (249,87) -- (249,187) -- (149,187) -- cycle ;
%Straight Lines [id:da24041417493731132] 
\draw [line width=0.75]    (149,197) -- (249,197) ;
%Straight Lines [id:da8630275589214541] 
\draw    (149,193) -- (149,201) ;
%Straight Lines [id:da8397275582495434] 
\draw    (249,193) -- (249,201) ;
%Straight Lines [id:da8467608415214389] 
\draw    (139,87) -- (139,187) ;
%Straight Lines [id:da1889613226205069] 
\draw    (135,87) -- (143,87) ;
%Straight Lines [id:da07836947410141148] 
\draw    (135,187) -- (143,187) ;
%Straight Lines [id:da29318243869999827] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (199,90) -- (199,184) ;
\draw [shift={(199,187)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(199,87)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5028273948184294] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (246.88,89.12) -- (151.12,184.88) ;
\draw [shift={(149,187)}, rotate = 315] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(249,87)}, rotate = 135] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6927083340607831] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (151.12,89.12) -- (246.88,184.88) ;
\draw [shift={(249,187)}, rotate = 225] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(149,87)}, rotate = 45] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da02230893908131326] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (152,137) -- (246,137) ;
\draw [shift={(249,137)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(149,137)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7822168952189787] 
\draw    (89,186) -- (89,158) ;
\draw [shift={(89,156)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7402627096523702] 
\draw    (89,186) -- (115,186) ;
\draw [shift={(117,186)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (452,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2\Delta x$};
% Text Node
\draw (380,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2\Delta x$};
% Text Node
\draw (536,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2\Delta x$};
% Text Node
\draw (602,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (566,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z$};
% Text Node
\draw (576,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (520,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (410,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (462,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (470,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (452,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$5$};
% Text Node
\draw (480,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$6$};
% Text Node
\draw (520,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$7$};
% Text Node
\draw (418,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$8$};
% Text Node
\draw (510,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$9$};
% Text Node
\draw (430,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$10$};
% Text Node
\draw (448,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (480,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$12$};
% Text Node
\draw (472,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (518,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$13$};
% Text Node
\draw (408,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$14$};
% Text Node
\draw (530,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$15$};
% Text Node
\draw (410,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$16$};
% Text Node
\draw (446,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$18$};
% Text Node
\draw (474,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$17$};
% Text Node
\draw (192,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2\Delta x$};
% Text Node
\draw (120,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2\Delta x$};
% Text Node
\draw (112,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (86,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (510,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$23$};
% Text Node
\draw (510,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$19$};
% Text Node
\draw (530,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$26$};
% Text Node
\draw (530,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (397,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$22$};
% Text Node
\draw (400,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$25$};
% Text Node
\draw (420,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$20$};
% Text Node
\draw (420,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$24$};
% Text Node
\draw (251.8,134.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (204.6,138.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (196.2,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (153.4,140.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (189.8,176.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (251.4,79.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$5$};
% Text Node
\draw (141.4,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$6$};
% Text Node
\draw (138.6,192) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$7$};
% Text Node
\draw (253.8,187.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$8$};


\end{tikzpicture}

